Opinion formation in a locally interacting community with recommender

We present a user of model interaction based on the physics of kinetic exchange, and extend it to individuals placed in a grid with local interaction. We show with numerical analysis and partial analytical results that the critical symmetry breaking transitions and percolation effects typical of the full interaction model do not take place if the range of interaction is limited, allowing for the co-existence of majorty and minority opinions in the same community. We then introduce a peer recommender system in the model, showing that, even with very local iteraction and a small probability of appeal to the recommender, its presence is sufficient to make both symmetry breaking and percolation reappear. This seems to indicate that one effect of a recommendation system is to uniform the opinions of a community, reducing minority opinions or making them disappear. Although the recommender system does uniform the community opinion, it doesn't constrain it, in the sense that all opinions have the same probability of becoming the dominating one. We do a partial study, however, that suggests that a "mischievous" recommender might be able to bias a community so that one opinion will emerge over the opposite with overwhelming probability.

==> (inline-0) <==
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,131){\makebox(0,0)[r]{ 0}}
    \put(868.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,272){\makebox(0,0)[r]{ 0.2}}
    \put(868.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,413){\makebox(0,0)[r]{ 0.4}}
    \put(868.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,554){\makebox(0,0)[r]{ 0.6}}
    \put(868.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,695){\makebox(0,0)[r]{ 0.8}}
    \put(868.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,836){\makebox(0,0)[r]{ 1}}
    \put(868.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182,90){\makebox(0,0){\scriptsize 0.4}}
    \put(182.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300,90){\makebox(0,0){\scriptsize 0.5}}
    \put(300.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417,90){\makebox(0,0){\scriptsize 0.6}}
    \put(417.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535,90){\makebox(0,0){\scriptsize 0.7}}
    \put(535.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653,90){\makebox(0,0){\scriptsize 0.8}}
    \put(653.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770,90){\makebox(0,0){\scriptsize 0.9}}
    \put(770.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888,90){\makebox(0,0){\scriptsize 1}}
    \put(888.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(41,483){\makebox(0,0){\small{$|O|$}}}
    \put(535,29){\makebox(0,0){$\lambda$}}
    \put(535,898){\makebox(0,0){\small{Order vs. $\lambda$}}}
    \put(287,745){\makebox(0,0){$\rho$}}
    \put(277,705){\makebox(0,0){\scriptsize 1}}
    \put(297.0,705.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,20.228){21}{\rule{0.119pt}{15.767pt}}
    \multiput(487.17,131.00)(12.000,437.275){2}{\rule{0.400pt}{7.883pt}}
    \multiput(500.58,601.00)(0.492,2.996){19}{\rule{0.118pt}{2.427pt}}
    \multiput(499.17,601.00)(11.000,58.962){2}{\rule{0.400pt}{1.214pt}}
    \multiput(511.58,665.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
    \multiput(510.17,665.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
    \multiput(523.58,692.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
    \multiput(522.17,692.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
    \multiput(535.00,730.58)(0.571,0.496){39}{\rule{0.557pt}{0.119pt}}
    \multiput(535.00,729.17)(22.844,21.000){2}{\rule{0.279pt}{0.400pt}}
    \multiput(559.58,751.00)(0.496,0.520){43}{\rule{0.120pt}{0.517pt}}
    \multiput(558.17,751.00)(23.000,22.926){2}{\rule{0.400pt}{0.259pt}}
    \multiput(582.00,775.58)(0.544,0.496){41}{\rule{0.536pt}{0.120pt}}
    \multiput(582.00,774.17)(22.887,22.000){2}{\rule{0.268pt}{0.400pt}}
    \multiput(606.00,797.58)(1.249,0.495){35}{\rule{1.089pt}{0.119pt}}
    \multiput(606.00,796.17)(44.739,19.000){2}{\rule{0.545pt}{0.400pt}}
    \multiput(653.00,816.59)(3.349,0.489){15}{\rule{2.678pt}{0.118pt}}
    \multiput(653.00,815.17)(52.442,9.000){2}{\rule{1.339pt}{0.400pt}}
    \multiput(711.00,825.59)(4.459,0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(711.00,824.17)(51.795,7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(770.00,832.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
    \multiput(770.00,831.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
    \put(829,834.67){\rule{11.322pt}{0.400pt}}
    \multiput(829.00,834.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$+$}}
    \put(241,131){\makebox(0,0){$+$}}
    \put(300,131){\makebox(0,0){$+$}}
    \put(417,131){\makebox(0,0){$+$}}
    \put(476,131){\makebox(0,0){$+$}}
    \put(488,131){\makebox(0,0){$+$}}
    \put(500,601){\makebox(0,0){$+$}}
    \put(511,665){\makebox(0,0){$+$}}
    \put(523,692){\makebox(0,0){$+$}}
    \put(535,730){\makebox(0,0){$+$}}
    \put(559,751){\makebox(0,0){$+$}}
    \put(582,775){\makebox(0,0){$+$}}
    \put(606,797){\makebox(0,0){$+$}}
    \put(653,816){\makebox(0,0){$+$}}
    \put(711,825){\makebox(0,0){$+$}}
    \put(770,832){\makebox(0,0){$+$}}
    \put(829,835){\makebox(0,0){$+$}}
    \put(876,836){\makebox(0,0){$+$}}
    \put(347,705){\makebox(0,0){$+$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(277,664){\makebox(0,0){\scriptsize 0.75}}
    \put(297.0,664.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,20.271){21}{\rule{0.119pt}{15.800pt}}
    \multiput(487.17,131.00)(12.000,438.206){2}{\rule{0.400pt}{7.900pt}}
    \multiput(500.58,602.00)(0.492,2.383){19}{\rule{0.118pt}{1.955pt}}
    \multiput(499.17,602.00)(11.000,46.943){2}{\rule{0.400pt}{0.977pt}}
    \multiput(511.58,653.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
    \multiput(510.17,653.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
    \multiput(523.58,686.00)(0.492,1.875){21}{\rule{0.119pt}{1.567pt}}
    \multiput(522.17,686.00)(12.000,40.748){2}{\rule{0.400pt}{0.783pt}}
    \multiput(535.58,730.00)(0.496,0.689){45}{\rule{0.120pt}{0.650pt}}
    \multiput(534.17,730.00)(24.000,31.651){2}{\rule{0.400pt}{0.325pt}}
    \multiput(559.00,763.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
    \multiput(559.00,762.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
    \multiput(582.00,774.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
    \multiput(582.00,773.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
    \multiput(606.00,789.58)(0.985,0.496){45}{\rule{0.883pt}{0.120pt}}
    \multiput(606.00,788.17)(45.167,24.000){2}{\rule{0.442pt}{0.400pt}}
    \multiput(653.00,813.58)(2.997,0.491){17}{\rule{2.420pt}{0.118pt}}
    \multiput(653.00,812.17)(52.977,10.000){2}{\rule{1.210pt}{0.400pt}}
    \multiput(711.00,823.59)(3.407,0.489){15}{\rule{2.722pt}{0.118pt}}
    \multiput(711.00,822.17)(53.350,9.000){2}{\rule{1.361pt}{0.400pt}}
    \multiput(770.00,832.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
    \multiput(770.00,831.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
    \put(829,834.67){\rule{11.322pt}{0.400pt}}
    \multiput(829.00,834.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\bullet$}}
    \put(241,131){\makebox(0,0){$\bullet$}}
    \put(300,131){\makebox(0,0){$\bullet$}}
    \put(417,131){\makebox(0,0){$\bullet$}}
    \put(476,131){\makebox(0,0){$\bullet$}}
    \put(488,131){\makebox(0,0){$\bullet$}}
    \put(500,602){\makebox(0,0){$\bullet$}}
    \put(511,653){\makebox(0,0){$\bullet$}}
    \put(523,686){\makebox(0,0){$\bullet$}}
    \put(535,730){\makebox(0,0){$\bullet$}}
    \put(559,763){\makebox(0,0){$\bullet$}}
    \put(582,774){\makebox(0,0){$\bullet$}}
    \put(606,789){\makebox(0,0){$\bullet$}}
    \put(653,813){\makebox(0,0){$\bullet$}}
    \put(711,823){\makebox(0,0){$\bullet$}}
    \put(770,832){\makebox(0,0){$\bullet$}}
    \put(829,835){\makebox(0,0){$\bullet$}}
    \put(876,836){\makebox(0,0){$\bullet$}}
    \put(347,664){\makebox(0,0){$\bullet$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(277,623){\makebox(0,0){\scriptsize 0.5}}
    \put(297.0,623.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,133){\usebox{\plotpoint}}
    \put(182,132.67){\rule{14.213pt}{0.400pt}}
    \multiput(182.00,132.17)(29.500,1.000){2}{\rule{7.107pt}{0.400pt}}
    \put(241,134.17){\rule{11.900pt}{0.400pt}}
    \multiput(241.00,133.17)(34.301,2.000){2}{\rule{5.950pt}{0.400pt}}
    \multiput(300.00,134.94)(17.004,-0.468){5}{\rule{11.800pt}{0.113pt}}
    \multiput(300.00,135.17)(92.509,-4.000){2}{\rule{5.900pt}{0.400pt}}
    \put(417,132.17){\rule{11.900pt}{0.400pt}}
    \multiput(417.00,131.17)(34.301,2.000){2}{\rule{5.950pt}{0.400pt}}
    \put(476,132.17){\rule{2.500pt}{0.400pt}}
    \multiput(476.00,133.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
    \multiput(488.58,132.00)(0.492,18.160){21}{\rule{0.119pt}{14.167pt}}
    \multiput(487.17,132.00)(12.000,392.596){2}{\rule{0.400pt}{7.083pt}}
    \multiput(500.58,554.00)(0.492,3.939){19}{\rule{0.118pt}{3.155pt}}
    \multiput(499.17,554.00)(11.000,77.453){2}{\rule{0.400pt}{1.577pt}}
    \multiput(511.58,638.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
    \multiput(510.17,638.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
    \multiput(523.58,673.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
    \multiput(522.17,673.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
    \multiput(535.58,691.00)(0.496,0.519){45}{\rule{0.120pt}{0.517pt}}
    \multiput(534.17,691.00)(24.000,23.928){2}{\rule{0.400pt}{0.258pt}}
    \multiput(559.58,716.00)(0.496,0.631){43}{\rule{0.120pt}{0.604pt}}
    \multiput(558.17,716.00)(23.000,27.746){2}{\rule{0.400pt}{0.302pt}}
    \multiput(582.00,745.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
    \multiput(582.00,744.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
    \multiput(606.00,758.58)(1.845,0.493){23}{\rule{1.546pt}{0.119pt}}
    \multiput(606.00,757.17)(43.791,13.000){2}{\rule{0.773pt}{0.400pt}}
    \multiput(653.00,771.58)(1.123,0.497){49}{\rule{0.992pt}{0.120pt}}
    \multiput(653.00,770.17)(55.940,26.000){2}{\rule{0.496pt}{0.400pt}}
    \multiput(711.00,795.93)(6.499,-0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(711.00,796.17)(48.996,-5.000){2}{\rule{2.410pt}{0.400pt}}
    \multiput(770.00,792.59)(6.499,0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(770.00,791.17)(48.996,5.000){2}{\rule{2.410pt}{0.400pt}}
    \multiput(829.00,797.59)(4.197,0.482){9}{\rule{3.233pt}{0.116pt}}
    \multiput(829.00,796.17)(40.289,6.000){2}{\rule{1.617pt}{0.400pt}}
    \put(182,133){\makebox(0,0){$\blacklozenge$}}
    \put(241,134){\makebox(0,0){$\blacklozenge$}}
    \put(300,136){\makebox(0,0){$\blacklozenge$}}
    \put(417,132){\makebox(0,0){$\blacklozenge$}}
    \put(476,134){\makebox(0,0){$\blacklozenge$}}
    \put(488,132){\makebox(0,0){$\blacklozenge$}}
    \put(500,554){\makebox(0,0){$\blacklozenge$}}
    \put(511,638){\makebox(0,0){$\blacklozenge$}}
    \put(523,673){\makebox(0,0){$\blacklozenge$}}
    \put(535,691){\makebox(0,0){$\blacklozenge$}}
    \put(559,716){\makebox(0,0){$\blacklozenge$}}
    \put(582,745){\makebox(0,0){$\blacklozenge$}}
    \put(606,758){\makebox(0,0){$\blacklozenge$}}
    \put(653,771){\makebox(0,0){$\blacklozenge$}}
    \put(711,797){\makebox(0,0){$\blacklozenge$}}
    \put(770,792){\makebox(0,0){$\blacklozenge$}}
    \put(829,797){\makebox(0,0){$\blacklozenge$}}
    \put(876,803){\makebox(0,0){$\blacklozenge$}}
    \put(347,623){\makebox(0,0){$\blacklozenge$}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(277,582){\makebox(0,0){\scriptsize 0.4}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(297.0,582.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(182,135){\usebox{\plotpoint}}
    \put(182,131.84){\rule{14.213pt}{0.800pt}}
    \multiput(182.00,133.34)(29.500,-3.000){2}{\rule{7.107pt}{0.800pt}}
    \multiput(241.00,133.40)(4.210,0.520){9}{\rule{6.100pt}{0.125pt}}
    \multiput(241.00,130.34)(46.339,8.000){2}{\rule{3.050pt}{0.800pt}}
    \multiput(300.00,141.41)(4.793,0.509){19}{\rule{7.400pt}{0.123pt}}
    \multiput(300.00,138.34)(101.641,13.000){2}{\rule{3.700pt}{0.800pt}}
    \multiput(417.00,151.09)(1.794,-0.507){27}{\rule{2.976pt}{0.122pt}}
    \multiput(417.00,151.34)(52.822,-17.000){2}{\rule{1.488pt}{0.800pt}}
    \put(476,136.34){\rule{2.600pt}{0.800pt}}
    \multiput(476.00,134.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
    \multiput(489.41,140.00)(0.511,13.509){17}{\rule{0.123pt}{20.200pt}}
    \multiput(486.34,140.00)(12.000,258.074){2}{\rule{0.800pt}{10.100pt}}
    \multiput(501.40,440.00)(0.512,3.880){15}{\rule{0.123pt}{5.945pt}}
    \multiput(498.34,440.00)(11.000,66.660){2}{\rule{0.800pt}{2.973pt}}
    \multiput(512.41,519.00)(0.511,1.259){17}{\rule{0.123pt}{2.133pt}}
    \multiput(509.34,519.00)(12.000,24.572){2}{\rule{0.800pt}{1.067pt}}
    \multiput(524.41,548.00)(0.511,1.123){17}{\rule{0.123pt}{1.933pt}}
    \multiput(521.34,548.00)(12.000,21.987){2}{\rule{0.800pt}{0.967pt}}
    \multiput(536.41,574.00)(0.504,0.970){41}{\rule{0.122pt}{1.733pt}}
    \multiput(533.34,574.00)(24.000,42.402){2}{\rule{0.800pt}{0.867pt}}
    \put(559,619.34){\rule{5.541pt}{0.800pt}}
    \multiput(559.00,618.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
    \put(582,620.84){\rule{5.782pt}{0.800pt}}
    \multiput(582.00,620.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
    \multiput(606.00,624.41)(1.339,0.506){29}{\rule{2.289pt}{0.122pt}}
    \multiput(606.00,621.34)(42.249,18.000){2}{\rule{1.144pt}{0.800pt}}
    \multiput(653.00,642.40)(3.577,0.516){11}{\rule{5.356pt}{0.124pt}}
    \multiput(653.00,639.34)(46.884,9.000){2}{\rule{2.678pt}{0.800pt}}
    \multiput(711.00,651.41)(2.050,0.508){23}{\rule{3.347pt}{0.122pt}}
    \multiput(711.00,648.34)(52.054,15.000){2}{\rule{1.673pt}{0.800pt}}
    \put(770,662.34){\rule{14.213pt}{0.800pt}}
    \multiput(770.00,663.34)(29.500,-2.000){2}{\rule{7.107pt}{0.800pt}}
    \multiput(829.00,661.08)(1.898,-0.509){19}{\rule{3.092pt}{0.123pt}}
    \multiput(829.00,661.34)(40.582,-13.000){2}{\rule{1.546pt}{0.800pt}}
    \put(182,135){\makebox(0,0){$\spadesuit$}}
    \put(241,132){\makebox(0,0){$\spadesuit$}}
    \put(300,140){\makebox(0,0){$\spadesuit$}}
    \put(417,153){\makebox(0,0){$\spadesuit$}}
    \put(476,136){\makebox(0,0){$\spadesuit$}}
    \put(488,140){\makebox(0,0){$\spadesuit$}}
    \put(500,440){\makebox(0,0){$\spadesuit$}}
    \put(511,519){\makebox(0,0){$\spadesuit$}}
    \put(523,548){\makebox(0,0){$\spadesuit$}}
    \put(535,574){\makebox(0,0){$\spadesuit$}}
    \put(559,620){\makebox(0,0){$\spadesuit$}}
    \put(582,622){\makebox(0,0){$\spadesuit$}}
    \put(606,623){\makebox(0,0){$\spadesuit$}}
    \put(653,641){\makebox(0,0){$\spadesuit$}}
    \put(711,650){\makebox(0,0){$\spadesuit$}}
    \put(770,665){\makebox(0,0){$\spadesuit$}}
    \put(829,663){\makebox(0,0){$\spadesuit$}}
    \put(876,650){\makebox(0,0){$\spadesuit$}}
    \put(347,582){\makebox(0,0){$\spadesuit$}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(277,541){\makebox(0,0){\scriptsize 0.2}}
    \put(297.0,541.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,142){\usebox{\plotpoint}}
    \multiput(182.00,140.93)(6.499,-0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(182.00,141.17)(48.996,-5.000){2}{\rule{2.410pt}{0.400pt}}
    \multiput(241.00,137.58)(1.022,0.497){55}{\rule{0.914pt}{0.120pt}}
    \multiput(241.00,136.17)(57.103,29.000){2}{\rule{0.457pt}{0.400pt}}
    \multiput(300.00,164.92)(6.072,-0.491){17}{\rule{4.780pt}{0.118pt}}
    \multiput(300.00,165.17)(107.079,-10.000){2}{\rule{2.390pt}{0.400pt}}
    \multiput(417.00,154.92)(2.149,-0.494){25}{\rule{1.786pt}{0.119pt}}
    \multiput(417.00,155.17)(55.294,-14.000){2}{\rule{0.893pt}{0.400pt}}
    \multiput(476.00,140.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
    \multiput(476.00,141.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
    \multiput(488.58,137.00)(0.492,6.398){21}{\rule{0.119pt}{5.067pt}}
    \multiput(487.17,137.00)(12.000,138.484){2}{\rule{0.400pt}{2.533pt}}
    \multiput(500.58,286.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
    \multiput(499.17,286.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
    \multiput(511.00,320.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
    \multiput(511.00,319.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
    \put(523,329.67){\rule{2.891pt}{0.400pt}}
    \multiput(523.00,329.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
    \multiput(559.58,331.00)(0.496,0.896){43}{\rule{0.120pt}{0.813pt}}
    \multiput(558.17,331.00)(23.000,39.312){2}{\rule{0.400pt}{0.407pt}}
    \put(582,370.67){\rule{5.782pt}{0.400pt}}
    \multiput(582.00,371.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
    \multiput(606.00,369.92)(0.908,-0.497){49}{\rule{0.823pt}{0.120pt}}
    \multiput(606.00,370.17)(45.292,-26.000){2}{\rule{0.412pt}{0.400pt}}
    \multiput(653.00,345.58)(0.765,0.498){73}{\rule{0.711pt}{0.120pt}}
    \multiput(653.00,344.17)(56.525,38.000){2}{\rule{0.355pt}{0.400pt}}
    \put(535.0,331.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
    \multiput(770.00,381.92)(1.239,-0.496){45}{\rule{1.083pt}{0.120pt}}
    \multiput(770.00,382.17)(56.751,-24.000){2}{\rule{0.542pt}{0.400pt}}
    \multiput(829.00,359.58)(0.985,0.496){45}{\rule{0.883pt}{0.120pt}}
    \multiput(829.00,358.17)(45.167,24.000){2}{\rule{0.442pt}{0.400pt}}
    \put(182,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(241,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(300,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(417,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(476,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(488,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(500,286){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(511,320){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(523,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(535,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(559,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(582,372){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(606,371){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(653,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(711,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(770,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(829,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(876,383){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(347,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(711.0,383.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
    \put(277,500){\makebox(0,0){\scriptsize 0.1}}
    \put(297.0,500.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,156){\usebox{\plotpoint}}
    \multiput(182.00,154.92)(2.320,-0.493){23}{\rule{1.915pt}{0.119pt}}
    \multiput(182.00,155.17)(55.025,-13.000){2}{\rule{0.958pt}{0.400pt}}
    \multiput(241.00,143.59)(3.862,0.488){13}{\rule{3.050pt}{0.117pt}}
    \multiput(241.00,142.17)(52.670,8.000){2}{\rule{1.525pt}{0.400pt}}
    \multiput(417.00,149.92)(1.571,-0.495){35}{\rule{1.342pt}{0.119pt}}
    \multiput(417.00,150.17)(56.214,-19.000){2}{\rule{0.671pt}{0.400pt}}
    \multiput(476.58,132.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
    \multiput(475.17,132.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
    \multiput(488.58,158.00)(0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
    \multiput(487.17,158.00)(12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
    \multiput(500.58,223.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
    \multiput(499.17,226.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
    \multiput(511.58,194.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
    \multiput(510.17,194.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
    \multiput(523.00,205.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
    \multiput(523.00,206.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
    \multiput(535.58,196.00)(0.496,1.048){45}{\rule{0.120pt}{0.933pt}}
    \multiput(534.17,196.00)(24.000,48.063){2}{\rule{0.400pt}{0.467pt}}
    \multiput(559.00,244.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
    \multiput(559.00,245.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
    \multiput(582.00,234.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
    \multiput(582.00,233.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
    \multiput(606.00,243.93)(5.163,-0.477){7}{\rule{3.860pt}{0.115pt}}
    \multiput(606.00,244.17)(38.988,-5.000){2}{\rule{1.930pt}{0.400pt}}
    \multiput(653.00,238.92)(1.731,-0.495){31}{\rule{1.465pt}{0.119pt}}
    \multiput(653.00,239.17)(54.960,-17.000){2}{\rule{0.732pt}{0.400pt}}
    \multiput(711.00,221.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(711.00,222.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(770.00,216.58)(0.628,0.498){91}{\rule{0.602pt}{0.120pt}}
    \multiput(770.00,215.17)(57.750,47.000){2}{\rule{0.301pt}{0.400pt}}
    \multiput(829.00,261.92)(2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
    \multiput(829.00,262.17)(43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
    \put(182,156){\makebox(0,0){$\triangledown$}}
    \put(241,143){\makebox(0,0){$\triangledown$}}
    \put(300,151){\makebox(0,0){$\triangledown$}}
    \put(417,151){\makebox(0,0){$\triangledown$}}
    \put(476,132){\makebox(0,0){$\triangledown$}}
    \put(488,158){\makebox(0,0){$\triangledown$}}
    \put(500,229){\makebox(0,0){$\triangledown$}}
    \put(511,194){\makebox(0,0){$\triangledown$}}
    \put(523,207){\makebox(0,0){$\triangledown$}}
    \put(535,196){\makebox(0,0){$\triangledown$}}
    \put(559,246){\makebox(0,0){$\triangledown$}}
    \put(582,234){\makebox(0,0){$\triangledown$}}
    \put(606,245){\makebox(0,0){$\triangledown$}}
    \put(653,240){\makebox(0,0){$\triangledown$}}
    \put(711,223){\makebox(0,0){$\triangledown$}}
    \put(770,216){\makebox(0,0){$\triangledown$}}
    \put(829,263){\makebox(0,0){$\triangledown$}}
    \put(876,252){\makebox(0,0){$\triangledown$}}
    \put(347,500){\makebox(0,0){$\triangledown$}}
    \put(300.0,151.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
  \end{picture}

==> (inline-1) <==
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,131){\makebox(0,0)[r]{ 0}}
    \put(868.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,272){\makebox(0,0)[r]{ 0.2}}
    \put(868.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,413){\makebox(0,0)[r]{ 0.4}}
    \put(868.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,554){\makebox(0,0)[r]{ 0.6}}
    \put(868.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,695){\makebox(0,0)[r]{ 0.8}}
    \put(868.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,836){\makebox(0,0)[r]{ 1}}
    \put(868.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182,90){\makebox(0,0){\scriptsize 0.4}}
    \put(182.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300,90){\makebox(0,0){\scriptsize 0.5}}
    \put(300.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417,90){\makebox(0,0){\scriptsize 0.6}}
    \put(417.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535,90){\makebox(0,0){\scriptsize 0.7}}
    \put(535.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653,90){\makebox(0,0){\scriptsize 0.8}}
    \put(653.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770,90){\makebox(0,0){\scriptsize 0.9}}
    \put(770.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888,90){\makebox(0,0){\scriptsize 1}}
    \put(888.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(41,483){\makebox(0,0){\small{\begin{rotate}{90}\hspace{-7em}Cluster size (\% of population)\end{rotate}}}}
    \put(535,29){\makebox(0,0){$\lambda$}}
    \put(535,898){\makebox(0,0){\small{Maximum cluster vs. $\lambda$ ($\Omega=0.99$)}}}
    \put(323,745){\makebox(0,0){$\rho$}}
    \put(313,705){\makebox(0,0){\scriptsize 1}}
    \put(333.0,705.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(488.00,130.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(500.00,135.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
    \multiput(500.00,134.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
    \multiput(511.00,138.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(511.00,137.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(523.58,142.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
    \multiput(522.17,142.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
    \multiput(535.00,175.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
    \multiput(535.00,174.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
    \multiput(559.58,180.00)(0.496,0.719){43}{\rule{0.120pt}{0.674pt}}
    \multiput(558.17,180.00)(23.000,31.601){2}{\rule{0.400pt}{0.337pt}}
    \multiput(582.58,213.00)(0.496,6.824){45}{\rule{0.120pt}{5.483pt}}
    \multiput(581.17,213.00)(24.000,311.619){2}{\rule{0.400pt}{2.742pt}}
    \multiput(606.58,536.00)(0.498,0.939){91}{\rule{0.120pt}{0.849pt}}
    \multiput(605.17,536.00)(47.000,86.238){2}{\rule{0.400pt}{0.424pt}}
    \multiput(653.58,624.00)(0.499,0.595){113}{\rule{0.120pt}{0.576pt}}
    \multiput(652.17,624.00)(58.000,67.805){2}{\rule{0.400pt}{0.288pt}}
    \multiput(711.58,693.00)(0.499,0.704){115}{\rule{0.120pt}{0.663pt}}
    \multiput(710.17,693.00)(59.000,81.625){2}{\rule{0.400pt}{0.331pt}}
    \multiput(770.00,776.58)(0.870,0.498){65}{\rule{0.794pt}{0.120pt}}
    \multiput(770.00,775.17)(57.352,34.000){2}{\rule{0.397pt}{0.400pt}}
    \multiput(829.00,810.58)(0.908,0.497){49}{\rule{0.823pt}{0.120pt}}
    \multiput(829.00,809.17)(45.292,26.000){2}{\rule{0.412pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$+$}}
    \put(241,131){\makebox(0,0){$+$}}
    \put(300,131){\makebox(0,0){$+$}}
    \put(417,131){\makebox(0,0){$+$}}
    \put(476,131){\makebox(0,0){$+$}}
    \put(488,131){\makebox(0,0){$+$}}
    \put(500,135){\makebox(0,0){$+$}}
    \put(511,138){\makebox(0,0){$+$}}
    \put(523,142){\makebox(0,0){$+$}}
    \put(535,175){\makebox(0,0){$+$}}
    \put(559,180){\makebox(0,0){$+$}}
    \put(582,213){\makebox(0,0){$+$}}
    \put(606,536){\makebox(0,0){$+$}}
    \put(653,624){\makebox(0,0){$+$}}
    \put(711,693){\makebox(0,0){$+$}}
    \put(770,776){\makebox(0,0){$+$}}
    \put(829,810){\makebox(0,0){$+$}}
    \put(876,836){\makebox(0,0){$+$}}
    \put(383,705){\makebox(0,0){$+$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(313,664){\makebox(0,0){\scriptsize 0.75}}
    \put(333.0,664.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
    \multiput(488.00,130.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \multiput(511.00,136.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
    \multiput(511.00,135.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
    \multiput(523.00,142.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
    \multiput(523.00,141.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
    \multiput(535.00,149.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
    \multiput(535.00,148.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
    \multiput(559.58,166.00)(0.496,2.310){43}{\rule{0.120pt}{1.926pt}}
    \multiput(558.17,166.00)(23.000,101.002){2}{\rule{0.400pt}{0.963pt}}
    \multiput(582.58,271.00)(0.496,3.079){45}{\rule{0.120pt}{2.533pt}}
    \multiput(581.17,271.00)(24.000,140.742){2}{\rule{0.400pt}{1.267pt}}
    \multiput(606.58,417.00)(0.498,2.353){91}{\rule{0.120pt}{1.972pt}}
    \multiput(605.17,417.00)(47.000,215.906){2}{\rule{0.400pt}{0.986pt}}
    \multiput(653.00,637.58)(0.592,0.498){95}{\rule{0.573pt}{0.120pt}}
    \multiput(653.00,636.17)(56.810,49.000){2}{\rule{0.287pt}{0.400pt}}
    \multiput(711.58,686.00)(0.499,0.627){115}{\rule{0.120pt}{0.602pt}}
    \multiput(710.17,686.00)(59.000,72.751){2}{\rule{0.400pt}{0.301pt}}
    \multiput(770.00,760.58)(0.508,0.499){113}{\rule{0.507pt}{0.120pt}}
    \multiput(770.00,759.17)(57.948,58.000){2}{\rule{0.253pt}{0.400pt}}
    \multiput(829.00,818.58)(1.320,0.495){33}{\rule{1.144pt}{0.119pt}}
    \multiput(829.00,817.17)(44.625,18.000){2}{\rule{0.572pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\bullet$}}
    \put(241,131){\makebox(0,0){$\bullet$}}
    \put(300,131){\makebox(0,0){$\bullet$}}
    \put(417,131){\makebox(0,0){$\bullet$}}
    \put(476,131){\makebox(0,0){$\bullet$}}
    \put(488,131){\makebox(0,0){$\bullet$}}
    \put(500,136){\makebox(0,0){$\bullet$}}
    \put(511,136){\makebox(0,0){$\bullet$}}
    \put(523,142){\makebox(0,0){$\bullet$}}
    \put(535,149){\makebox(0,0){$\bullet$}}
    \put(559,166){\makebox(0,0){$\bullet$}}
    \put(582,271){\makebox(0,0){$\bullet$}}
    \put(606,417){\makebox(0,0){$\bullet$}}
    \put(653,637){\makebox(0,0){$\bullet$}}
    \put(711,686){\makebox(0,0){$\bullet$}}
    \put(770,760){\makebox(0,0){$\bullet$}}
    \put(829,818){\makebox(0,0){$\bullet$}}
    \put(876,836){\makebox(0,0){$\bullet$}}
    \put(383,664){\makebox(0,0){$\bullet$}}
    \put(500.0,136.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
    \put(313,623){\makebox(0,0){\scriptsize 0.5}}
    \put(333.0,623.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \put(488,131.17){\rule{2.500pt}{0.400pt}}
    \multiput(488.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
    \multiput(500.00,133.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
    \multiput(500.00,132.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
    \multiput(511.00,138.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
    \multiput(511.00,137.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
    \multiput(523.58,149.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
    \multiput(522.17,149.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
    \put(535,166.17){\rule{4.900pt}{0.400pt}}
    \multiput(535.00,167.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
    \multiput(559.58,166.00)(0.496,1.360){43}{\rule{0.120pt}{1.178pt}}
    \multiput(558.17,166.00)(23.000,59.554){2}{\rule{0.400pt}{0.589pt}}
    \multiput(582.58,228.00)(0.496,0.921){45}{\rule{0.120pt}{0.833pt}}
    \multiput(581.17,228.00)(24.000,42.270){2}{\rule{0.400pt}{0.417pt}}
    \multiput(606.58,272.00)(0.498,1.035){91}{\rule{0.120pt}{0.926pt}}
    \multiput(605.17,272.00)(47.000,95.079){2}{\rule{0.400pt}{0.463pt}}
    \multiput(653.00,369.58)(0.604,0.498){93}{\rule{0.583pt}{0.120pt}}
    \multiput(653.00,368.17)(56.789,48.000){2}{\rule{0.292pt}{0.400pt}}
    \multiput(711.00,417.58)(1.142,0.497){49}{\rule{1.008pt}{0.120pt}}
    \multiput(711.00,416.17)(56.908,26.000){2}{\rule{0.504pt}{0.400pt}}
    \multiput(770.00,443.59)(4.459,0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(770.00,442.17)(51.795,7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(829.00,450.58)(1.490,0.494){29}{\rule{1.275pt}{0.119pt}}
    \multiput(829.00,449.17)(44.354,16.000){2}{\rule{0.638pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\blacklozenge$}}
    \put(241,131){\makebox(0,0){$\blacklozenge$}}
    \put(300,131){\makebox(0,0){$\blacklozenge$}}
    \put(417,131){\makebox(0,0){$\blacklozenge$}}
    \put(476,131){\makebox(0,0){$\blacklozenge$}}
    \put(488,131){\makebox(0,0){$\blacklozenge$}}
    \put(500,133){\makebox(0,0){$\blacklozenge$}}
    \put(511,138){\makebox(0,0){$\blacklozenge$}}
    \put(523,149){\makebox(0,0){$\blacklozenge$}}
    \put(535,168){\makebox(0,0){$\blacklozenge$}}
    \put(559,166){\makebox(0,0){$\blacklozenge$}}
    \put(582,228){\makebox(0,0){$\blacklozenge$}}
    \put(606,272){\makebox(0,0){$\blacklozenge$}}
    \put(653,369){\makebox(0,0){$\blacklozenge$}}
    \put(711,417){\makebox(0,0){$\blacklozenge$}}
    \put(770,443){\makebox(0,0){$\blacklozenge$}}
    \put(829,450){\makebox(0,0){$\blacklozenge$}}
    \put(876,466){\makebox(0,0){$\blacklozenge$}}
    \put(383,623){\makebox(0,0){$\blacklozenge$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(313,582){\makebox(0,0){\scriptsize 0.4}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(333.0,582.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(182,133){\usebox{\plotpoint}}
    \put(241,130.34){\rule{14.213pt}{0.800pt}}
    \multiput(241.00,131.34)(29.500,-2.000){2}{\rule{7.107pt}{0.800pt}}
    \put(182.0,133.0){\rule[-0.400pt]{14.213pt}{0.800pt}}
    \put(417,130.34){\rule{14.213pt}{0.800pt}}
    \multiput(417.00,129.34)(29.500,2.000){2}{\rule{7.107pt}{0.800pt}}
    \put(476,130.34){\rule{2.891pt}{0.800pt}}
    \multiput(476.00,131.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
    \put(488,130.34){\rule{2.891pt}{0.800pt}}
    \multiput(488.00,129.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
    \multiput(500.00,134.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
    \multiput(500.00,131.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
    \multiput(511.00,143.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
    \multiput(511.00,140.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
    \put(523,146.34){\rule{2.891pt}{0.800pt}}
    \multiput(523.00,147.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
    \multiput(535.00,148.41)(0.669,0.506){29}{\rule{1.267pt}{0.122pt}}
    \multiput(535.00,145.34)(21.371,18.000){2}{\rule{0.633pt}{0.800pt}}
    \multiput(559.00,166.41)(0.776,0.508){23}{\rule{1.427pt}{0.122pt}}
    \multiput(559.00,163.34)(20.039,15.000){2}{\rule{0.713pt}{0.800pt}}
    \multiput(583.41,180.00)(0.504,0.776){41}{\rule{0.122pt}{1.433pt}}
    \multiput(580.34,180.00)(24.000,34.025){2}{\rule{0.800pt}{0.717pt}}
    \multiput(606.00,218.41)(0.816,0.504){51}{\rule{1.497pt}{0.121pt}}
    \multiput(606.00,215.34)(43.894,29.000){2}{\rule{0.748pt}{0.800pt}}
    \multiput(654.41,246.00)(0.502,1.066){109}{\rule{0.121pt}{1.897pt}}
    \multiput(651.34,246.00)(58.000,119.064){2}{\rule{0.800pt}{0.948pt}}
    \multiput(711.00,370.41)(0.929,0.503){57}{\rule{1.675pt}{0.121pt}}
    \multiput(711.00,367.34)(55.523,32.000){2}{\rule{0.838pt}{0.800pt}}
    \multiput(770.00,402.41)(0.901,0.503){59}{\rule{1.630pt}{0.121pt}}
    \multiput(770.00,399.34)(55.616,33.000){2}{\rule{0.815pt}{0.800pt}}
    \multiput(829.00,435.41)(1.751,0.509){21}{\rule{2.886pt}{0.123pt}}
    \multiput(829.00,432.34)(41.011,14.000){2}{\rule{1.443pt}{0.800pt}}
    \put(182,133){\makebox(0,0){$\spadesuit$}}
    \put(241,133){\makebox(0,0){$\spadesuit$}}
    \put(300,131){\makebox(0,0){$\spadesuit$}}
    \put(417,131){\makebox(0,0){$\spadesuit$}}
    \put(476,133){\makebox(0,0){$\spadesuit$}}
    \put(488,131){\makebox(0,0){$\spadesuit$}}
    \put(500,133){\makebox(0,0){$\spadesuit$}}
    \put(511,142){\makebox(0,0){$\spadesuit$}}
    \put(523,149){\makebox(0,0){$\spadesuit$}}
    \put(535,147){\makebox(0,0){$\spadesuit$}}
    \put(559,165){\makebox(0,0){$\spadesuit$}}
    \put(582,180){\makebox(0,0){$\spadesuit$}}
    \put(606,217){\makebox(0,0){$\spadesuit$}}
    \put(653,246){\makebox(0,0){$\spadesuit$}}
    \put(711,369){\makebox(0,0){$\spadesuit$}}
    \put(770,401){\makebox(0,0){$\spadesuit$}}
    \put(829,434){\makebox(0,0){$\spadesuit$}}
    \put(876,448){\makebox(0,0){$\spadesuit$}}
    \put(383,582){\makebox(0,0){$\spadesuit$}}
    \put(300.0,131.0){\rule[-0.400pt]{28.185pt}{0.800pt}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(313,541){\makebox(0,0){\scriptsize 0.2}}
    \put(333.0,541.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,133){\usebox{\plotpoint}}
    \put(417,131.17){\rule{11.900pt}{0.400pt}}
    \multiput(417.00,132.17)(34.301,-2.000){2}{\rule{5.950pt}{0.400pt}}
    \put(476,131.17){\rule{2.500pt}{0.400pt}}
    \multiput(476.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
    \put(488,133.17){\rule{2.500pt}{0.400pt}}
    \multiput(488.00,132.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
    \put(500,134.67){\rule{2.650pt}{0.400pt}}
    \multiput(500.00,134.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
    \multiput(511.00,136.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
    \multiput(511.00,135.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
    \put(523,145.17){\rule{2.500pt}{0.400pt}}
    \multiput(523.00,144.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
    \multiput(535.00,145.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
    \multiput(535.00,146.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
    \multiput(559.58,144.00)(0.496,0.520){43}{\rule{0.120pt}{0.517pt}}
    \multiput(558.17,144.00)(23.000,22.926){2}{\rule{0.400pt}{0.259pt}}
    \multiput(582.00,166.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
    \multiput(582.00,167.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
    \multiput(606.00,157.58)(0.842,0.497){53}{\rule{0.771pt}{0.120pt}}
    \multiput(606.00,156.17)(45.399,28.000){2}{\rule{0.386pt}{0.400pt}}
    \multiput(653.58,185.00)(0.499,0.994){113}{\rule{0.120pt}{0.893pt}}
    \multiput(652.17,185.00)(58.000,113.146){2}{\rule{0.400pt}{0.447pt}}
    \multiput(711.00,300.59)(3.407,0.489){15}{\rule{2.722pt}{0.118pt}}
    \multiput(711.00,299.17)(53.350,9.000){2}{\rule{1.361pt}{0.400pt}}
    \put(770,307.17){\rule{11.900pt}{0.400pt}}
    \multiput(770.00,308.17)(34.301,-2.000){2}{\rule{5.950pt}{0.400pt}}
    \multiput(829.00,307.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
    \multiput(829.00,306.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
    \put(182,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(241,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(300,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(417,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(476,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(488,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(500,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(511,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(523,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(535,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(559,144){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(582,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(606,157){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(653,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(711,300){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(770,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(829,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(876,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(383,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(182.0,133.0){\rule[-0.200pt]{56.611pt}{0.400pt}}
    \put(313,500){\makebox(0,0){\scriptsize 0.1}}
    \put(333.0,500.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,133){\usebox{\plotpoint}}
    \put(500,133.17){\rule{2.300pt}{0.400pt}}
    \multiput(500.00,132.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
    \multiput(511.00,135.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
    \multiput(511.00,134.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
    \put(182.0,133.0){\rule[-0.200pt]{76.606pt}{0.400pt}}
    \multiput(535.00,138.59)(1.789,0.485){11}{\rule{1.471pt}{0.117pt}}
    \multiput(535.00,137.17)(20.946,7.000){2}{\rule{0.736pt}{0.400pt}}
    \multiput(559.00,143.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
    \multiput(559.00,144.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
    \multiput(582.00,140.58)(0.753,0.494){29}{\rule{0.700pt}{0.119pt}}
    \multiput(582.00,139.17)(22.547,16.000){2}{\rule{0.350pt}{0.400pt}}
    \multiput(606.00,156.59)(3.544,0.485){11}{\rule{2.786pt}{0.117pt}}
    \multiput(606.00,155.17)(41.218,7.000){2}{\rule{1.393pt}{0.400pt}}
    \multiput(653.00,163.59)(4.383,0.485){11}{\rule{3.414pt}{0.117pt}}
    \multiput(653.00,162.17)(50.913,7.000){2}{\rule{1.707pt}{0.400pt}}
    \multiput(711.00,170.58)(0.556,0.498){103}{\rule{0.545pt}{0.120pt}}
    \multiput(711.00,169.17)(57.868,53.000){2}{\rule{0.273pt}{0.400pt}}
    \multiput(770.00,221.92)(2.760,-0.492){19}{\rule{2.245pt}{0.118pt}}
    \multiput(770.00,222.17)(54.339,-11.000){2}{\rule{1.123pt}{0.400pt}}
    \multiput(829.00,212.58)(1.709,0.494){25}{\rule{1.443pt}{0.119pt}}
    \multiput(829.00,211.17)(44.005,14.000){2}{\rule{0.721pt}{0.400pt}}
    \put(182,133){\makebox(0,0){$\triangledown$}}
    \put(241,133){\makebox(0,0){$\triangledown$}}
    \put(300,133){\makebox(0,0){$\triangledown$}}
    \put(417,133){\makebox(0,0){$\triangledown$}}
    \put(476,133){\makebox(0,0){$\triangledown$}}
    \put(488,133){\makebox(0,0){$\triangledown$}}
    \put(500,133){\makebox(0,0){$\triangledown$}}
    \put(511,135){\makebox(0,0){$\triangledown$}}
    \put(523,138){\makebox(0,0){$\triangledown$}}
    \put(535,138){\makebox(0,0){$\triangledown$}}
    \put(559,145){\makebox(0,0){$\triangledown$}}
    \put(582,140){\makebox(0,0){$\triangledown$}}
    \put(606,156){\makebox(0,0){$\triangledown$}}
    \put(653,163){\makebox(0,0){$\triangledown$}}
    \put(711,170){\makebox(0,0){$\triangledown$}}
    \put(770,223){\makebox(0,0){$\triangledown$}}
    \put(829,212){\makebox(0,0){$\triangledown$}}
    \put(876,226){\makebox(0,0){$\triangledown$}}
    \put(383,500){\makebox(0,0){$\triangledown$}}
    \put(523.0,138.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
          \end{picture}

==> (inline-2) <==
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,131){\makebox(0,0)[r]{ 0}}
    \put(868.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,202){\makebox(0,0)[r]{ 0.1}}
    \put(868.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,272){\makebox(0,0)[r]{ 0.2}}
    \put(868.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,343){\makebox(0,0)[r]{ 0.3}}
    \put(868.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,413){\makebox(0,0)[r]{ 0.4}}
    \put(868.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,484){\makebox(0,0)[r]{ 0.5}}
    \put(868.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,554){\makebox(0,0)[r]{ 0.6}}
    \put(868.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,624){\makebox(0,0)[r]{ 0.7}}
    \put(868.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,695){\makebox(0,0)[r]{ 0.8}}
    \put(868.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,765){\makebox(0,0)[r]{ 0.9}}
    \put(868.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,836){\makebox(0,0)[r]{ 1}}
    \put(868.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182,90){\makebox(0,0){\scriptsize 0}}
    \put(182.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(323.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(323,90){\makebox(0,0){\scriptsize 0.2}}
    \put(323.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(464.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(464,90){\makebox(0,0){\scriptsize 0.4}}
    \put(464.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(606.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(606,90){\makebox(0,0){\scriptsize 0.6}}
    \put(606.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(747.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(747,90){\makebox(0,0){\scriptsize 0.8}}
    \put(747.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888,90){\makebox(0,0){\scriptsize 1}}
    \put(888.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(41,483){\makebox(0,0){\small{\begin{rotate}{90}\hspace{-7em}Cluster size (\% of population)\end{rotate}}}}
    \put(535,29){\makebox(0,0){$\rho$}}
    \put(535,898){\makebox(0,0){\small{Maximum cluster vs. $\rho$ ($\Omega=0.99$)}}}
    \put(264,674){\makebox(0,0){$\lambda$}}
    \put(254,634){\makebox(0,0){\scriptsize 0.7}}
    \put(274.0,634.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(253,136){\usebox{\plotpoint}}
    \put(253,136.17){\rule{7.100pt}{0.400pt}}
    \multiput(253.00,135.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
    \multiput(323.00,138.58)(0.954,0.495){35}{\rule{0.858pt}{0.119pt}}
    \multiput(323.00,137.17)(34.219,19.000){2}{\rule{0.429pt}{0.400pt}}
    \multiput(359.00,155.92)(1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
    \multiput(359.00,156.17)(33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
    \put(288.0,138.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \multiput(464.00,140.59)(2.705,0.485){11}{\rule{2.157pt}{0.117pt}}
    \multiput(464.00,139.17)(31.523,7.000){2}{\rule{1.079pt}{0.400pt}}
    \multiput(500.00,147.60)(5.014,0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(500.00,146.17)(27.528,4.000){2}{\rule{1.800pt}{0.400pt}}
    \put(394.0,140.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
    \multiput(570.00,151.59)(3.938,0.477){7}{\rule{2.980pt}{0.115pt}}
    \multiput(570.00,150.17)(29.815,5.000){2}{\rule{1.490pt}{0.400pt}}
    \multiput(606.00,154.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(606.00,155.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
    \multiput(641.00,152.58)(0.546,0.497){61}{\rule{0.538pt}{0.120pt}}
    \multiput(641.00,151.17)(33.884,32.000){2}{\rule{0.269pt}{0.400pt}}
    \multiput(676.00,182.92)(0.562,-0.497){61}{\rule{0.550pt}{0.120pt}}
    \multiput(676.00,183.17)(34.858,-32.000){2}{\rule{0.275pt}{0.400pt}}
    \put(712,150.67){\rule{8.432pt}{0.400pt}}
    \multiput(712.00,151.17)(17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
    \put(747,149.17){\rule{7.100pt}{0.400pt}}
    \multiput(747.00,150.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
    \multiput(782.00,147.93)(3.827,-0.477){7}{\rule{2.900pt}{0.115pt}}
    \multiput(782.00,148.17)(28.981,-5.000){2}{\rule{1.450pt}{0.400pt}}
    \multiput(817.00,144.59)(2.343,0.488){13}{\rule{1.900pt}{0.117pt}}
    \multiput(817.00,143.17)(32.056,8.000){2}{\rule{0.950pt}{0.400pt}}
    \multiput(853.00,152.58)(0.980,0.495){33}{\rule{0.878pt}{0.119pt}}
    \multiput(853.00,151.17)(33.178,18.000){2}{\rule{0.439pt}{0.400pt}}
    \put(253,136){\makebox(0,0){$+$}}
    \put(288,138){\makebox(0,0){$+$}}
    \put(323,138){\makebox(0,0){$+$}}
    \put(359,157){\makebox(0,0){$+$}}
    \put(394,140){\makebox(0,0){$+$}}
    \put(429,140){\makebox(0,0){$+$}}
    \put(464,140){\makebox(0,0){$+$}}
    \put(500,147){\makebox(0,0){$+$}}
    \put(535,151){\makebox(0,0){$+$}}
    \put(570,151){\makebox(0,0){$+$}}
    \put(606,156){\makebox(0,0){$+$}}
    \put(641,152){\makebox(0,0){$+$}}
    \put(676,184){\makebox(0,0){$+$}}
    \put(712,152){\makebox(0,0){$+$}}
    \put(747,151){\makebox(0,0){$+$}}
    \put(782,149){\makebox(0,0){$+$}}
    \put(817,144){\makebox(0,0){$+$}}
    \put(853,152){\makebox(0,0){$+$}}
    \put(888,170){\makebox(0,0){$+$}}
    \put(324,634){\makebox(0,0){$+$}}
    \put(535.0,151.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \put(254,593){\makebox(0,0){\scriptsize 0.75}}
    \put(274.0,593.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(253,149){\usebox{\plotpoint}}
    \multiput(288.58,149.00)(0.498,0.802){67}{\rule{0.120pt}{0.740pt}}
    \multiput(287.17,149.00)(35.000,54.464){2}{\rule{0.400pt}{0.370pt}}
    \multiput(323.00,203.92)(1.008,-0.495){33}{\rule{0.900pt}{0.119pt}}
    \multiput(323.00,204.17)(34.132,-18.000){2}{\rule{0.450pt}{0.400pt}}
    \multiput(359.58,187.00)(0.498,1.018){67}{\rule{0.120pt}{0.911pt}}
    \multiput(358.17,187.00)(35.000,69.108){2}{\rule{0.400pt}{0.456pt}}
    \multiput(394.58,254.74)(0.498,-0.860){67}{\rule{0.120pt}{0.786pt}}
    \multiput(393.17,256.37)(35.000,-58.369){2}{\rule{0.400pt}{0.393pt}}
    \multiput(429.00,198.58)(0.499,0.498){67}{\rule{0.500pt}{0.120pt}}
    \multiput(429.00,197.17)(33.962,35.000){2}{\rule{0.250pt}{0.400pt}}
    \multiput(464.00,233.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
    \multiput(464.00,232.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
    \multiput(500.58,249.00)(0.498,1.293){67}{\rule{0.120pt}{1.129pt}}
    \multiput(499.17,249.00)(35.000,87.658){2}{\rule{0.400pt}{0.564pt}}
    \multiput(535.58,334.32)(0.498,-1.293){67}{\rule{0.120pt}{1.129pt}}
    \multiput(534.17,336.66)(35.000,-87.658){2}{\rule{0.400pt}{0.564pt}}
    \multiput(570.00,247.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
    \multiput(570.00,248.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(606.00,237.59)(2.009,0.489){15}{\rule{1.656pt}{0.118pt}}
    \multiput(606.00,236.17)(31.564,9.000){2}{\rule{0.828pt}{0.400pt}}
    \multiput(641.58,246.00)(0.498,3.385){67}{\rule{0.120pt}{2.786pt}}
    \multiput(640.17,246.00)(35.000,229.218){2}{\rule{0.400pt}{1.393pt}}
    \multiput(676.58,474.04)(0.498,-1.986){69}{\rule{0.120pt}{1.678pt}}
    \multiput(675.17,477.52)(36.000,-138.518){2}{\rule{0.400pt}{0.839pt}}
    \multiput(712.58,335.79)(0.498,-0.845){67}{\rule{0.120pt}{0.774pt}}
    \multiput(711.17,337.39)(35.000,-57.393){2}{\rule{0.400pt}{0.387pt}}
    \multiput(747.00,278.92)(0.603,-0.497){55}{\rule{0.583pt}{0.120pt}}
    \multiput(747.00,279.17)(33.790,-29.000){2}{\rule{0.291pt}{0.400pt}}
    \multiput(782.58,251.00)(0.498,1.423){67}{\rule{0.120pt}{1.231pt}}
    \multiput(781.17,251.00)(35.000,96.444){2}{\rule{0.400pt}{0.616pt}}
    \multiput(817.58,347.28)(0.498,-0.695){69}{\rule{0.120pt}{0.656pt}}
    \multiput(816.17,348.64)(36.000,-48.639){2}{\rule{0.400pt}{0.328pt}}
    \multiput(853.58,300.00)(0.498,2.086){67}{\rule{0.120pt}{1.757pt}}
    \multiput(852.17,300.00)(35.000,141.353){2}{\rule{0.400pt}{0.879pt}}
    \put(253,149){\makebox(0,0){$\bullet$}}
    \put(288,149){\makebox(0,0){$\bullet$}}
    \put(323,205){\makebox(0,0){$\bullet$}}
    \put(359,187){\makebox(0,0){$\bullet$}}
    \put(394,258){\makebox(0,0){$\bullet$}}
    \put(429,198){\makebox(0,0){$\bullet$}}
    \put(464,233){\makebox(0,0){$\bullet$}}
    \put(500,249){\makebox(0,0){$\bullet$}}
    \put(535,339){\makebox(0,0){$\bullet$}}
    \put(570,249){\makebox(0,0){$\bullet$}}
    \put(606,237){\makebox(0,0){$\bullet$}}
    \put(641,246){\makebox(0,0){$\bullet$}}
    \put(676,481){\makebox(0,0){$\bullet$}}
    \put(712,339){\makebox(0,0){$\bullet$}}
    \put(747,280){\makebox(0,0){$\bullet$}}
    \put(782,251){\makebox(0,0){$\bullet$}}
    \put(817,350){\makebox(0,0){$\bullet$}}
    \put(853,300){\makebox(0,0){$\bullet$}}
    \put(888,445){\makebox(0,0){$\bullet$}}
    \put(324,593){\makebox(0,0){$\bullet$}}
    \put(253.0,149.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \put(254,552){\makebox(0,0){\scriptsize 0.8}}
    \put(274.0,552.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(253,145){\usebox{\plotpoint}}
    \multiput(253.58,145.00)(0.498,0.658){67}{\rule{0.120pt}{0.626pt}}
    \multiput(252.17,145.00)(35.000,44.701){2}{\rule{0.400pt}{0.313pt}}
    \multiput(288.58,191.00)(0.498,1.105){67}{\rule{0.120pt}{0.980pt}}
    \multiput(287.17,191.00)(35.000,74.966){2}{\rule{0.400pt}{0.490pt}}
    \multiput(323.00,268.58)(0.621,0.497){55}{\rule{0.597pt}{0.120pt}}
    \multiput(323.00,267.17)(34.762,29.000){2}{\rule{0.298pt}{0.400pt}}
    \multiput(359.00,297.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
    \multiput(359.00,296.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
    \multiput(394.00,313.58)(0.649,0.497){51}{\rule{0.619pt}{0.120pt}}
    \multiput(394.00,312.17)(33.716,27.000){2}{\rule{0.309pt}{0.400pt}}
    \multiput(429.00,340.58)(0.603,0.497){55}{\rule{0.583pt}{0.120pt}}
    \multiput(429.00,339.17)(33.790,29.000){2}{\rule{0.291pt}{0.400pt}}
    \multiput(464.00,369.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
    \multiput(464.00,368.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
    \multiput(500.58,380.88)(0.498,-0.513){67}{\rule{0.120pt}{0.511pt}}
    \multiput(499.17,381.94)(35.000,-34.939){2}{\rule{0.400pt}{0.256pt}}
    \multiput(535.58,347.00)(0.498,3.934){67}{\rule{0.120pt}{3.220pt}}
    \multiput(534.17,347.00)(35.000,266.317){2}{\rule{0.400pt}{1.610pt}}
    \multiput(570.58,611.33)(0.498,-2.505){69}{\rule{0.120pt}{2.089pt}}
    \multiput(569.17,615.66)(36.000,-174.664){2}{\rule{0.400pt}{1.044pt}}
    \multiput(606.58,441.00)(0.498,2.462){67}{\rule{0.120pt}{2.054pt}}
    \multiput(605.17,441.00)(35.000,166.736){2}{\rule{0.400pt}{1.027pt}}
    \multiput(641.00,612.58)(1.628,0.492){19}{\rule{1.373pt}{0.118pt}}
    \multiput(641.00,611.17)(32.151,11.000){2}{\rule{0.686pt}{0.400pt}}
    \multiput(676.00,623.59)(3.938,0.477){7}{\rule{2.980pt}{0.115pt}}
    \multiput(676.00,622.17)(29.815,5.000){2}{\rule{1.490pt}{0.400pt}}
    \multiput(712.00,628.59)(2.009,0.489){15}{\rule{1.656pt}{0.118pt}}
    \multiput(712.00,627.17)(31.564,9.000){2}{\rule{0.828pt}{0.400pt}}
    \multiput(747.58,634.50)(0.498,-0.629){67}{\rule{0.120pt}{0.603pt}}
    \multiput(746.17,635.75)(35.000,-42.749){2}{\rule{0.400pt}{0.301pt}}
    \multiput(782.00,591.93)(2.009,-0.489){15}{\rule{1.656pt}{0.118pt}}
    \multiput(782.00,592.17)(31.564,-9.000){2}{\rule{0.828pt}{0.400pt}}
    \multiput(817.58,584.00)(0.498,0.892){69}{\rule{0.120pt}{0.811pt}}
    \multiput(816.17,584.00)(36.000,62.316){2}{\rule{0.400pt}{0.406pt}}
    \put(853,646.17){\rule{7.100pt}{0.400pt}}
    \multiput(853.00,647.17)(20.264,-2.000){2}{\rule{3.550pt}{0.400pt}}
    \put(253,145){\makebox(0,0){$\blacklozenge$}}
    \put(288,191){\makebox(0,0){$\blacklozenge$}}
    \put(323,268){\makebox(0,0){$\blacklozenge$}}
    \put(359,297){\makebox(0,0){$\blacklozenge$}}
    \put(394,313){\makebox(0,0){$\blacklozenge$}}
    \put(429,340){\makebox(0,0){$\blacklozenge$}}
    \put(464,369){\makebox(0,0){$\blacklozenge$}}
    \put(500,383){\makebox(0,0){$\blacklozenge$}}
    \put(535,347){\makebox(0,0){$\blacklozenge$}}
    \put(570,620){\makebox(0,0){$\blacklozenge$}}
    \put(606,441){\makebox(0,0){$\blacklozenge$}}
    \put(641,612){\makebox(0,0){$\blacklozenge$}}
    \put(676,623){\makebox(0,0){$\blacklozenge$}}
    \put(712,628){\makebox(0,0){$\blacklozenge$}}
    \put(747,637){\makebox(0,0){$\blacklozenge$}}
    \put(782,593){\makebox(0,0){$\blacklozenge$}}
    \put(817,584){\makebox(0,0){$\blacklozenge$}}
    \put(853,648){\makebox(0,0){$\blacklozenge$}}
    \put(888,646){\makebox(0,0){$\blacklozenge$}}
    \put(324,552){\makebox(0,0){$\blacklozenge$}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(254,511){\makebox(0,0){\scriptsize 0.9}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(274.0,511.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(253,159){\usebox{\plotpoint}}
    \multiput(254.41,159.00)(0.503,1.198){63}{\rule{0.121pt}{2.097pt}}
    \multiput(251.34,159.00)(35.000,78.647){2}{\rule{0.800pt}{1.049pt}}
    \multiput(289.41,242.00)(0.503,0.965){63}{\rule{0.121pt}{1.731pt}}
    \multiput(286.34,242.00)(35.000,63.406){2}{\rule{0.800pt}{0.866pt}}
    \multiput(323.00,310.41)(0.755,0.504){41}{\rule{1.400pt}{0.122pt}}
    \multiput(323.00,307.34)(33.094,24.000){2}{\rule{0.700pt}{0.800pt}}
    \multiput(360.41,333.00)(0.503,0.658){63}{\rule{0.121pt}{1.251pt}}
    \multiput(357.34,333.00)(35.000,43.403){2}{\rule{0.800pt}{0.626pt}}
    \multiput(394.00,380.41)(0.886,0.505){33}{\rule{1.600pt}{0.122pt}}
    \multiput(394.00,377.34)(31.679,20.000){2}{\rule{0.800pt}{0.800pt}}
    \multiput(429.00,397.07)(3.699,-0.536){5}{\rule{4.867pt}{0.129pt}}
    \multiput(429.00,397.34)(24.899,-6.000){2}{\rule{2.433pt}{0.800pt}}
    \multiput(464.00,394.41)(0.498,0.503){65}{\rule{1.000pt}{0.121pt}}
    \multiput(464.00,391.34)(33.924,36.000){2}{\rule{0.500pt}{0.800pt}}
    \put(500,428.34){\rule{8.432pt}{0.800pt}}
    \multiput(500.00,427.34)(17.500,2.000){2}{\rule{4.216pt}{0.800pt}}
    \multiput(536.41,431.00)(0.503,4.512){63}{\rule{0.121pt}{7.286pt}}
    \multiput(533.34,431.00)(35.000,294.878){2}{\rule{0.800pt}{3.643pt}}
    \multiput(570.00,742.41)(1.236,0.508){23}{\rule{2.120pt}{0.122pt}}
    \multiput(570.00,739.34)(31.600,15.000){2}{\rule{1.060pt}{0.800pt}}
    \multiput(606.00,757.41)(0.886,0.505){33}{\rule{1.600pt}{0.122pt}}
    \multiput(606.00,754.34)(31.679,20.000){2}{\rule{0.800pt}{0.800pt}}
    \multiput(641.00,774.08)(2.928,-0.526){7}{\rule{4.200pt}{0.127pt}}
    \multiput(641.00,774.34)(26.283,-7.000){2}{\rule{2.100pt}{0.800pt}}
    \multiput(676.00,767.09)(0.724,-0.504){43}{\rule{1.352pt}{0.121pt}}
    \multiput(676.00,767.34)(33.194,-25.000){2}{\rule{0.676pt}{0.800pt}}
    \put(712,744.34){\rule{7.200pt}{0.800pt}}
    \multiput(712.00,742.34)(20.056,4.000){2}{\rule{3.600pt}{0.800pt}}
    \multiput(747.00,746.06)(5.462,-0.560){3}{\rule{5.800pt}{0.135pt}}
    \multiput(747.00,746.34)(22.962,-5.000){2}{\rule{2.900pt}{0.800pt}}
    \multiput(783.41,743.00)(0.503,0.541){63}{\rule{0.121pt}{1.069pt}}
    \multiput(780.34,743.00)(35.000,35.782){2}{\rule{0.800pt}{0.534pt}}
    \multiput(817.00,779.09)(0.789,-0.505){39}{\rule{1.452pt}{0.122pt}}
    \multiput(817.00,779.34)(32.986,-23.000){2}{\rule{0.726pt}{0.800pt}}
    \put(853,754.84){\rule{8.432pt}{0.800pt}}
    \multiput(853.00,756.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
    \put(253,159){\makebox(0,0){$\spadesuit$}}
    \put(288,242){\makebox(0,0){$\spadesuit$}}
    \put(323,309){\makebox(0,0){$\spadesuit$}}
    \put(359,333){\makebox(0,0){$\spadesuit$}}
    \put(394,379){\makebox(0,0){$\spadesuit$}}
    \put(429,399){\makebox(0,0){$\spadesuit$}}
    \put(464,393){\makebox(0,0){$\spadesuit$}}
    \put(500,429){\makebox(0,0){$\spadesuit$}}
    \put(535,431){\makebox(0,0){$\spadesuit$}}
    \put(570,741){\makebox(0,0){$\spadesuit$}}
    \put(606,756){\makebox(0,0){$\spadesuit$}}
    \put(641,776){\makebox(0,0){$\spadesuit$}}
    \put(676,769){\makebox(0,0){$\spadesuit$}}
    \put(712,744){\makebox(0,0){$\spadesuit$}}
    \put(747,748){\makebox(0,0){$\spadesuit$}}
    \put(782,743){\makebox(0,0){$\spadesuit$}}
    \put(817,781){\makebox(0,0){$\spadesuit$}}
    \put(853,758){\makebox(0,0){$\spadesuit$}}
    \put(888,755){\makebox(0,0){$\spadesuit$}}
    \put(324,511){\makebox(0,0){$\spadesuit$}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(254,470){\makebox(0,0){\scriptsize 0.99}}
    \put(274.0,470.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(253,226){\usebox{\plotpoint}}
    \multiput(253.58,226.00)(0.498,0.773){67}{\rule{0.120pt}{0.717pt}}
    \multiput(252.17,226.00)(35.000,52.512){2}{\rule{0.400pt}{0.359pt}}
    \multiput(288.58,280.00)(0.498,0.686){67}{\rule{0.120pt}{0.649pt}}
    \multiput(287.17,280.00)(35.000,46.654){2}{\rule{0.400pt}{0.324pt}}
    \multiput(323.58,328.00)(0.498,0.569){69}{\rule{0.120pt}{0.556pt}}
    \multiput(322.17,328.00)(36.000,39.847){2}{\rule{0.400pt}{0.278pt}}
    \multiput(359.58,369.00)(0.498,0.513){67}{\rule{0.120pt}{0.511pt}}
    \multiput(358.17,369.00)(35.000,34.939){2}{\rule{0.400pt}{0.256pt}}
    \multiput(394.00,405.58)(0.649,0.497){51}{\rule{0.619pt}{0.120pt}}
    \multiput(394.00,404.17)(33.716,27.000){2}{\rule{0.309pt}{0.400pt}}
    \multiput(429.00,432.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
    \multiput(429.00,431.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
    \multiput(464.00,448.58)(1.408,0.493){23}{\rule{1.208pt}{0.119pt}}
    \multiput(464.00,447.17)(33.493,13.000){2}{\rule{0.604pt}{0.400pt}}
    \multiput(500.00,461.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
    \multiput(500.00,460.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
    \multiput(535.58,466.00)(0.498,5.334){67}{\rule{0.120pt}{4.329pt}}
    \multiput(534.17,466.00)(35.000,361.016){2}{\rule{0.400pt}{2.164pt}}
    \put(253,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(288,280){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(323,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(359,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(394,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(429,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(464,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(500,461){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(535,466){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(570,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(606,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(641,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(676,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(712,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(747,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(782,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(817,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(853,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(888,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(324,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(570.0,836.0){\rule[-0.200pt]{76.606pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
          \end{picture}

==> (inline-3) <==
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,131){\makebox(0,0)[r]{ 0}}
    \put(868.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,272){\makebox(0,0)[r]{ 0.2}}
    \put(868.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,413){\makebox(0,0)[r]{ 0.4}}
    \put(868.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,554){\makebox(0,0)[r]{ 0.6}}
    \put(868.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,695){\makebox(0,0)[r]{ 0.8}}
    \put(868.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,836){\makebox(0,0)[r]{ 1}}
    \put(868.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182,90){\makebox(0,0){\scriptsize 0.4}}
    \put(182.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300,90){\makebox(0,0){\scriptsize 0.5}}
    \put(300.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417,90){\makebox(0,0){\scriptsize 0.6}}
    \put(417.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535,90){\makebox(0,0){\scriptsize 0.7}}
    \put(535.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653,90){\makebox(0,0){\scriptsize 0.8}}
    \put(653.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770,90){\makebox(0,0){\scriptsize 0.9}}
    \put(770.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888,90){\makebox(0,0){\scriptsize 1}}
    \put(888.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(41,483){\makebox(0,0){\small{$|O|$}}}
    \put(535,29){\makebox(0,0){$\lambda$}}
    \put(535,898){\makebox(0,0){\small{Order vs.\ $\lambda$ (recommender, $p=0.05$)}}}
    \put(640,533){\makebox(0,0){$\rho$}}
    \put(630,493){\makebox(0,0){\scriptsize 1}}
    \put(650.0,493.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,18.547){21}{\rule{0.119pt}{14.467pt}}
    \multiput(487.17,131.00)(12.000,400.974){2}{\rule{0.400pt}{7.233pt}}
    \multiput(500.58,562.00)(0.492,5.307){19}{\rule{0.118pt}{4.209pt}}
    \multiput(499.17,562.00)(11.000,104.264){2}{\rule{0.400pt}{2.105pt}}
    \multiput(511.58,675.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
    \multiput(510.17,675.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
    \multiput(523.58,706.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
    \multiput(522.17,706.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
    \multiput(535.58,727.00)(0.496,0.646){45}{\rule{0.120pt}{0.617pt}}
    \multiput(534.17,727.00)(24.000,29.720){2}{\rule{0.400pt}{0.308pt}}
    \multiput(559.00,758.58)(0.521,0.496){41}{\rule{0.518pt}{0.120pt}}
    \multiput(559.00,757.17)(21.924,22.000){2}{\rule{0.259pt}{0.400pt}}
    \put(582,780.17){\rule{4.900pt}{0.400pt}}
    \multiput(582.00,779.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
    \multiput(606.00,782.58)(0.908,0.497){49}{\rule{0.823pt}{0.120pt}}
    \multiput(606.00,781.17)(45.292,26.000){2}{\rule{0.412pt}{0.400pt}}
    \multiput(653.00,808.58)(1.545,0.495){35}{\rule{1.321pt}{0.119pt}}
    \multiput(653.00,807.17)(55.258,19.000){2}{\rule{0.661pt}{0.400pt}}
    \multiput(711.00,827.59)(6.499,0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(711.00,826.17)(48.996,5.000){2}{\rule{2.410pt}{0.400pt}}
    \multiput(770.00,830.93)(4.459,-0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(770.00,831.17)(51.795,-7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(829.00,823.92)(1.186,-0.496){37}{\rule{1.040pt}{0.119pt}}
    \multiput(829.00,824.17)(44.841,-20.000){2}{\rule{0.520pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$+$}}
    \put(241,131){\makebox(0,0){$+$}}
    \put(300,131){\makebox(0,0){$+$}}
    \put(417,131){\makebox(0,0){$+$}}
    \put(476,131){\makebox(0,0){$+$}}
    \put(488,131){\makebox(0,0){$+$}}
    \put(500,562){\makebox(0,0){$+$}}
    \put(511,675){\makebox(0,0){$+$}}
    \put(523,706){\makebox(0,0){$+$}}
    \put(535,727){\makebox(0,0){$+$}}
    \put(559,758){\makebox(0,0){$+$}}
    \put(582,780){\makebox(0,0){$+$}}
    \put(606,782){\makebox(0,0){$+$}}
    \put(653,808){\makebox(0,0){$+$}}
    \put(711,827){\makebox(0,0){$+$}}
    \put(770,832){\makebox(0,0){$+$}}
    \put(829,825){\makebox(0,0){$+$}}
    \put(876,805){\makebox(0,0){$+$}}
    \put(700,493){\makebox(0,0){$+$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(630,452){\makebox(0,0){\scriptsize 0.75}}
    \put(650.0,452.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,19.409){21}{\rule{0.119pt}{15.133pt}}
    \multiput(487.17,131.00)(12.000,419.590){2}{\rule{0.400pt}{7.567pt}}
    \multiput(500.58,582.00)(0.492,4.034){19}{\rule{0.118pt}{3.227pt}}
    \multiput(499.17,582.00)(11.000,79.302){2}{\rule{0.400pt}{1.614pt}}
    \multiput(511.58,668.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
    \multiput(510.17,668.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
    \multiput(523.58,706.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
    \multiput(522.17,706.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
    \multiput(535.00,734.58)(0.544,0.496){41}{\rule{0.536pt}{0.120pt}}
    \multiput(535.00,733.17)(22.887,22.000){2}{\rule{0.268pt}{0.400pt}}
    \multiput(559.00,756.58)(0.546,0.496){39}{\rule{0.538pt}{0.119pt}}
    \multiput(559.00,755.17)(21.883,21.000){2}{\rule{0.269pt}{0.400pt}}
    \multiput(582.00,777.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
    \multiput(582.00,776.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
    \multiput(606.00,792.58)(0.985,0.496){45}{\rule{0.883pt}{0.120pt}}
    \multiput(606.00,791.17)(45.167,24.000){2}{\rule{0.442pt}{0.400pt}}
    \multiput(653.00,816.58)(2.713,0.492){19}{\rule{2.209pt}{0.118pt}}
    \multiput(653.00,815.17)(53.415,11.000){2}{\rule{1.105pt}{0.400pt}}
    \multiput(711.00,827.59)(6.499,0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(711.00,826.17)(48.996,5.000){2}{\rule{2.410pt}{0.400pt}}
    \multiput(770.00,832.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
    \multiput(770.00,831.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
    \multiput(829.00,833.92)(0.908,-0.497){49}{\rule{0.823pt}{0.120pt}}
    \multiput(829.00,834.17)(45.292,-26.000){2}{\rule{0.412pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\bullet$}}
    \put(241,131){\makebox(0,0){$\bullet$}}
    \put(300,131){\makebox(0,0){$\bullet$}}
    \put(417,131){\makebox(0,0){$\bullet$}}
    \put(476,131){\makebox(0,0){$\bullet$}}
    \put(488,131){\makebox(0,0){$\bullet$}}
    \put(500,582){\makebox(0,0){$\bullet$}}
    \put(511,668){\makebox(0,0){$\bullet$}}
    \put(523,706){\makebox(0,0){$\bullet$}}
    \put(535,734){\makebox(0,0){$\bullet$}}
    \put(559,756){\makebox(0,0){$\bullet$}}
    \put(582,777){\makebox(0,0){$\bullet$}}
    \put(606,792){\makebox(0,0){$\bullet$}}
    \put(653,816){\makebox(0,0){$\bullet$}}
    \put(711,827){\makebox(0,0){$\bullet$}}
    \put(770,832){\makebox(0,0){$\bullet$}}
    \put(829,835){\makebox(0,0){$\bullet$}}
    \put(876,809){\makebox(0,0){$\bullet$}}
    \put(700,452){\makebox(0,0){$\bullet$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(630,411){\makebox(0,0){\scriptsize 0.2}}
    \put(650.0,411.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,19.452){21}{\rule{0.119pt}{15.167pt}}
    \multiput(487.17,131.00)(12.000,420.521){2}{\rule{0.400pt}{7.583pt}}
    \multiput(500.58,583.00)(0.492,3.750){19}{\rule{0.118pt}{3.009pt}}
    \multiput(499.17,583.00)(11.000,73.754){2}{\rule{0.400pt}{1.505pt}}
    \multiput(511.58,663.00)(0.492,1.703){21}{\rule{0.119pt}{1.433pt}}
    \multiput(510.17,663.00)(12.000,37.025){2}{\rule{0.400pt}{0.717pt}}
    \multiput(523.00,703.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
    \multiput(523.00,702.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
    \multiput(535.58,715.00)(0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
    \multiput(534.17,715.00)(24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
    \multiput(559.58,742.00)(0.496,0.741){43}{\rule{0.120pt}{0.691pt}}
    \multiput(558.17,742.00)(23.000,32.565){2}{\rule{0.400pt}{0.346pt}}
    \multiput(582.00,776.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
    \multiput(582.00,775.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
    \multiput(606.00,791.58)(1.186,0.496){37}{\rule{1.040pt}{0.119pt}}
    \multiput(606.00,790.17)(44.841,20.000){2}{\rule{0.520pt}{0.400pt}}
    \multiput(653.00,811.58)(1.968,0.494){27}{\rule{1.647pt}{0.119pt}}
    \multiput(653.00,810.17)(54.582,15.000){2}{\rule{0.823pt}{0.400pt}}
    \multiput(711.00,826.59)(5.282,0.482){9}{\rule{4.033pt}{0.116pt}}
    \multiput(711.00,825.17)(50.629,6.000){2}{\rule{2.017pt}{0.400pt}}
    \multiput(770.00,832.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
    \multiput(770.00,831.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
    \multiput(829.00,833.92)(0.546,-0.498){83}{\rule{0.537pt}{0.120pt}}
    \multiput(829.00,834.17)(45.885,-43.000){2}{\rule{0.269pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\blacklozenge$}}
    \put(241,131){\makebox(0,0){$\blacklozenge$}}
    \put(300,131){\makebox(0,0){$\blacklozenge$}}
    \put(417,131){\makebox(0,0){$\blacklozenge$}}
    \put(476,131){\makebox(0,0){$\blacklozenge$}}
    \put(488,131){\makebox(0,0){$\blacklozenge$}}
    \put(500,583){\makebox(0,0){$\blacklozenge$}}
    \put(511,663){\makebox(0,0){$\blacklozenge$}}
    \put(523,703){\makebox(0,0){$\blacklozenge$}}
    \put(535,715){\makebox(0,0){$\blacklozenge$}}
    \put(559,742){\makebox(0,0){$\blacklozenge$}}
    \put(582,776){\makebox(0,0){$\blacklozenge$}}
    \put(606,791){\makebox(0,0){$\blacklozenge$}}
    \put(653,811){\makebox(0,0){$\blacklozenge$}}
    \put(711,826){\makebox(0,0){$\blacklozenge$}}
    \put(770,832){\makebox(0,0){$\blacklozenge$}}
    \put(829,835){\makebox(0,0){$\blacklozenge$}}
    \put(876,792){\makebox(0,0){$\blacklozenge$}}
    \put(700,411){\makebox(0,0){$\blacklozenge$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(630,370){\makebox(0,0){\scriptsize 0.4}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(650.0,370.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(489.41,131.00)(0.511,20.335){17}{\rule{0.123pt}{30.267pt}}
    \multiput(486.34,131.00)(12.000,388.180){2}{\rule{0.800pt}{15.133pt}}
    \multiput(501.40,582.00)(0.512,4.229){15}{\rule{0.123pt}{6.455pt}}
    \multiput(498.34,582.00)(11.000,72.603){2}{\rule{0.800pt}{3.227pt}}
    \multiput(512.41,668.00)(0.511,0.943){17}{\rule{0.123pt}{1.667pt}}
    \multiput(509.34,668.00)(12.000,18.541){2}{\rule{0.800pt}{0.833pt}}
    \multiput(524.41,690.00)(0.511,1.395){17}{\rule{0.123pt}{2.333pt}}
    \multiput(521.34,690.00)(12.000,27.157){2}{\rule{0.800pt}{1.167pt}}
    \multiput(536.41,722.00)(0.504,0.841){41}{\rule{0.122pt}{1.533pt}}
    \multiput(533.34,722.00)(24.000,36.817){2}{\rule{0.800pt}{0.767pt}}
    \multiput(559.00,763.41)(0.776,0.508){23}{\rule{1.427pt}{0.122pt}}
    \multiput(559.00,760.34)(20.039,15.000){2}{\rule{0.713pt}{0.800pt}}
    \multiput(582.00,778.41)(0.947,0.509){19}{\rule{1.677pt}{0.123pt}}
    \multiput(582.00,775.34)(20.519,13.000){2}{\rule{0.838pt}{0.800pt}}
    \multiput(606.00,791.41)(1.423,0.507){27}{\rule{2.412pt}{0.122pt}}
    \multiput(606.00,788.34)(41.994,17.000){2}{\rule{1.206pt}{0.800pt}}
    \multiput(653.00,808.41)(1.660,0.506){29}{\rule{2.778pt}{0.122pt}}
    \multiput(653.00,805.34)(52.235,18.000){2}{\rule{1.389pt}{0.800pt}}
    \multiput(711.00,826.40)(5.030,0.526){7}{\rule{6.943pt}{0.127pt}}
    \multiput(711.00,823.34)(44.590,7.000){2}{\rule{3.471pt}{0.800pt}}
    \put(770,831.84){\rule{14.213pt}{0.800pt}}
    \multiput(770.00,830.34)(29.500,3.000){2}{\rule{7.107pt}{0.800pt}}
    \multiput(829.00,833.08)(2.547,-0.514){13}{\rule{3.960pt}{0.124pt}}
    \multiput(829.00,833.34)(38.781,-10.000){2}{\rule{1.980pt}{0.800pt}}
    \put(182,131){\makebox(0,0){$\spadesuit$}}
    \put(241,131){\makebox(0,0){$\spadesuit$}}
    \put(300,131){\makebox(0,0){$\spadesuit$}}
    \put(417,131){\makebox(0,0){$\spadesuit$}}
    \put(476,131){\makebox(0,0){$\spadesuit$}}
    \put(488,131){\makebox(0,0){$\spadesuit$}}
    \put(500,582){\makebox(0,0){$\spadesuit$}}
    \put(511,668){\makebox(0,0){$\spadesuit$}}
    \put(523,690){\makebox(0,0){$\spadesuit$}}
    \put(535,722){\makebox(0,0){$\spadesuit$}}
    \put(559,762){\makebox(0,0){$\spadesuit$}}
    \put(582,777){\makebox(0,0){$\spadesuit$}}
    \put(606,790){\makebox(0,0){$\spadesuit$}}
    \put(653,807){\makebox(0,0){$\spadesuit$}}
    \put(711,825){\makebox(0,0){$\spadesuit$}}
    \put(770,832){\makebox(0,0){$\spadesuit$}}
    \put(829,835){\makebox(0,0){$\spadesuit$}}
    \put(876,825){\makebox(0,0){$\spadesuit$}}
    \put(700,370){\makebox(0,0){$\spadesuit$}}
    \put(182.0,131.0){\rule[-0.400pt]{73.715pt}{0.800pt}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(630,329){\makebox(0,0){\scriptsize 0.2}}
    \put(650.0,329.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,20.012){21}{\rule{0.119pt}{15.600pt}}
    \multiput(487.17,131.00)(12.000,432.621){2}{\rule{0.400pt}{7.800pt}}
    \multiput(500.58,596.00)(0.492,3.798){19}{\rule{0.118pt}{3.045pt}}
    \multiput(499.17,596.00)(11.000,74.679){2}{\rule{0.400pt}{1.523pt}}
    \multiput(511.58,677.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
    \multiput(510.17,677.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
    \multiput(523.58,705.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
    \multiput(522.17,705.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
    \multiput(535.58,723.00)(0.496,0.837){45}{\rule{0.120pt}{0.767pt}}
    \multiput(534.17,723.00)(24.000,38.409){2}{\rule{0.400pt}{0.383pt}}
    \multiput(559.00,763.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
    \multiput(559.00,762.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
    \multiput(582.58,766.00)(0.496,0.541){45}{\rule{0.120pt}{0.533pt}}
    \multiput(581.17,766.00)(24.000,24.893){2}{\rule{0.400pt}{0.267pt}}
    \multiput(606.00,792.58)(1.320,0.495){33}{\rule{1.144pt}{0.119pt}}
    \multiput(606.00,791.17)(44.625,18.000){2}{\rule{0.572pt}{0.400pt}}
    \multiput(653.00,810.58)(1.968,0.494){27}{\rule{1.647pt}{0.119pt}}
    \multiput(653.00,809.17)(54.582,15.000){2}{\rule{0.823pt}{0.400pt}}
    \multiput(711.00,825.59)(4.459,0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(711.00,824.17)(51.795,7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(770.00,832.61)(12.965,0.447){3}{\rule{7.967pt}{0.108pt}}
    \multiput(770.00,831.17)(42.465,3.000){2}{\rule{3.983pt}{0.400pt}}
    \put(829,834.67){\rule{11.322pt}{0.400pt}}
    \multiput(829.00,834.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
    \put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(241,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(300,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(417,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(476,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(488,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(500,596){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(511,677){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(523,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(535,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(559,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(582,766){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(606,792){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(653,810){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(711,825){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(770,832){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(829,835){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(876,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(700,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(630,288){\makebox(0,0){\scriptsize 0.1}}
    \put(650.0,288.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.58,131.00)(0.492,19.624){21}{\rule{0.119pt}{15.300pt}}
    \multiput(487.17,131.00)(12.000,424.244){2}{\rule{0.400pt}{7.650pt}}
    \multiput(500.58,587.00)(0.492,3.798){19}{\rule{0.118pt}{3.045pt}}
    \multiput(499.17,587.00)(11.000,74.679){2}{\rule{0.400pt}{1.523pt}}
    \multiput(511.58,668.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
    \multiput(510.17,668.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
    \multiput(523.58,702.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
    \multiput(522.17,702.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
    \multiput(535.58,721.00)(0.496,0.562){45}{\rule{0.120pt}{0.550pt}}
    \multiput(534.17,721.00)(24.000,25.858){2}{\rule{0.400pt}{0.275pt}}
    \multiput(559.58,748.00)(0.496,0.609){43}{\rule{0.120pt}{0.587pt}}
    \multiput(558.17,748.00)(23.000,26.782){2}{\rule{0.400pt}{0.293pt}}
    \multiput(582.00,776.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
    \multiput(582.00,775.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
    \multiput(606.00,789.58)(1.400,0.495){31}{\rule{1.206pt}{0.119pt}}
    \multiput(606.00,788.17)(44.497,17.000){2}{\rule{0.603pt}{0.400pt}}
    \multiput(653.00,806.58)(1.731,0.495){31}{\rule{1.465pt}{0.119pt}}
    \multiput(653.00,805.17)(54.960,17.000){2}{\rule{0.732pt}{0.400pt}}
    \multiput(711.00,823.59)(4.459,0.485){11}{\rule{3.471pt}{0.117pt}}
    \multiput(711.00,822.17)(51.795,7.000){2}{\rule{1.736pt}{0.400pt}}
    \multiput(770.00,830.59)(6.499,0.477){7}{\rule{4.820pt}{0.115pt}}
    \multiput(770.00,829.17)(48.996,5.000){2}{\rule{2.410pt}{0.400pt}}
    \put(829,834.67){\rule{11.322pt}{0.400pt}}
    \multiput(829.00,834.17)(23.500,1.000){2}{\rule{5.661pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\triangledown$}}
    \put(241,131){\makebox(0,0){$\triangledown$}}
    \put(300,131){\makebox(0,0){$\triangledown$}}
    \put(417,131){\makebox(0,0){$\triangledown$}}
    \put(476,131){\makebox(0,0){$\triangledown$}}
    \put(488,131){\makebox(0,0){$\triangledown$}}
    \put(500,587){\makebox(0,0){$\triangledown$}}
    \put(511,668){\makebox(0,0){$\triangledown$}}
    \put(523,702){\makebox(0,0){$\triangledown$}}
    \put(535,721){\makebox(0,0){$\triangledown$}}
    \put(559,748){\makebox(0,0){$\triangledown$}}
    \put(582,776){\makebox(0,0){$\triangledown$}}
    \put(606,789){\makebox(0,0){$\triangledown$}}
    \put(653,806){\makebox(0,0){$\triangledown$}}
    \put(711,823){\makebox(0,0){$\triangledown$}}
    \put(770,830){\makebox(0,0){$\triangledown$}}
    \put(829,835){\makebox(0,0){$\triangledown$}}
    \put(876,836){\makebox(0,0){$\triangledown$}}
    \put(700,288){\makebox(0,0){$\triangledown$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
  \end{picture}

==> (inline-4) <==
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(192.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,131){\makebox(0,0)[r]{ 0.8}}
    \put(878.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,202){\makebox(0,0)[r]{ 0.82}}
    \put(878.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,272){\makebox(0,0)[r]{ 0.84}}
    \put(878.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,343){\makebox(0,0)[r]{ 0.86}}
    \put(878.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,413){\makebox(0,0)[r]{ 0.88}}
    \put(878.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,484){\makebox(0,0)[r]{ 0.9}}
    \put(878.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,554){\makebox(0,0)[r]{ 0.92}}
    \put(878.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,625){\makebox(0,0)[r]{ 0.94}}
    \put(878.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,695){\makebox(0,0)[r]{ 0.96}}
    \put(878.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,766){\makebox(0,0)[r]{ 0.98}}
    \put(878.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(172,836){\makebox(0,0)[r]{ 1}}
    \put(878.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(192.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(192,90){\makebox(0,0){\scriptsize 0}}
    \put(192.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(333.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(333,90){\makebox(0,0){\scriptsize 0.2}}
    \put(333.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(474,90){\makebox(0,0){\scriptsize 0.4}}
    \put(474.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(616.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(616,90){\makebox(0,0){\scriptsize 0.6}}
    \put(616.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(757.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(757,90){\makebox(0,0){\scriptsize 0.8}}
    \put(757.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(898.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(898,90){\makebox(0,0){\scriptsize 1}}
    \put(898.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(192.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(192.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(898.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(192.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(31,483){\makebox(0,0){\small{$|O|$}}}
    \put(545,29){\makebox(0,0){$\rho$}}
    \put(545,898){\makebox(0,0){\small{Order vs.\ $\rho$ (recommender, $p=0.05$)}}}
    \put(450,537){\makebox(0,0){$\lambda$}}
    \put(440,497){\makebox(0,0){\scriptsize 0.7}}
    \put(460.0,497.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(263,237){\usebox{\plotpoint}}
    \multiput(263.00,237.58)(1.798,0.491){17}{\rule{1.500pt}{0.118pt}}
    \multiput(263.00,236.17)(31.887,10.000){2}{\rule{0.750pt}{0.400pt}}
    \multiput(298.00,247.58)(0.546,0.497){61}{\rule{0.538pt}{0.120pt}}
    \multiput(298.00,246.17)(33.884,32.000){2}{\rule{0.269pt}{0.400pt}}
    \multiput(333.58,279.00)(0.498,0.737){69}{\rule{0.120pt}{0.689pt}}
    \multiput(332.17,279.00)(36.000,51.570){2}{\rule{0.400pt}{0.344pt}}
    \multiput(369.58,329.07)(0.498,-0.759){67}{\rule{0.120pt}{0.706pt}}
    \multiput(368.17,330.54)(35.000,-51.535){2}{\rule{0.400pt}{0.353pt}}
    \multiput(404.00,277.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
    \multiput(404.00,278.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
    \multiput(439.58,261.41)(0.498,-0.961){67}{\rule{0.120pt}{0.866pt}}
    \multiput(438.17,263.20)(35.000,-65.203){2}{\rule{0.400pt}{0.433pt}}
    \multiput(474.00,198.58)(0.513,0.498){67}{\rule{0.511pt}{0.120pt}}
    \multiput(474.00,197.17)(34.939,35.000){2}{\rule{0.256pt}{0.400pt}}
    \multiput(510.00,231.95)(7.607,-0.447){3}{\rule{4.767pt}{0.108pt}}
    \multiput(510.00,232.17)(25.107,-3.000){2}{\rule{2.383pt}{0.400pt}}
    \multiput(545.58,230.00)(0.498,1.004){67}{\rule{0.120pt}{0.900pt}}
    \multiput(544.17,230.00)(35.000,68.132){2}{\rule{0.400pt}{0.450pt}}
    \multiput(580.00,300.59)(2.705,0.485){11}{\rule{2.157pt}{0.117pt}}
    \multiput(580.00,299.17)(31.523,7.000){2}{\rule{1.079pt}{0.400pt}}
    \multiput(616.00,305.92)(0.731,-0.496){45}{\rule{0.683pt}{0.120pt}}
    \multiput(616.00,306.17)(33.582,-24.000){2}{\rule{0.342pt}{0.400pt}}
    \multiput(686.00,283.58)(0.643,0.497){53}{\rule{0.614pt}{0.120pt}}
    \multiput(686.00,282.17)(34.725,28.000){2}{\rule{0.307pt}{0.400pt}}
    \multiput(722.00,311.58)(0.837,0.496){39}{\rule{0.767pt}{0.119pt}}
    \multiput(722.00,310.17)(33.409,21.000){2}{\rule{0.383pt}{0.400pt}}
    \multiput(757.00,330.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
    \multiput(757.00,331.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
    \multiput(792.00,319.93)(2.628,-0.485){11}{\rule{2.100pt}{0.117pt}}
    \multiput(792.00,320.17)(30.641,-7.000){2}{\rule{1.050pt}{0.400pt}}
    \multiput(827.00,314.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
    \multiput(827.00,313.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
    \multiput(863.58,324.41)(0.498,-0.961){67}{\rule{0.120pt}{0.866pt}}
    \multiput(862.17,326.20)(35.000,-65.203){2}{\rule{0.400pt}{0.433pt}}
    \put(263,237){\makebox(0,0){$+$}}
    \put(298,247){\makebox(0,0){$+$}}
    \put(333,279){\makebox(0,0){$+$}}
    \put(369,332){\makebox(0,0){$+$}}
    \put(404,279){\makebox(0,0){$+$}}
    \put(439,265){\makebox(0,0){$+$}}
    \put(474,198){\makebox(0,0){$+$}}
    \put(510,233){\makebox(0,0){$+$}}
    \put(545,230){\makebox(0,0){$+$}}
    \put(580,300){\makebox(0,0){$+$}}
    \put(616,307){\makebox(0,0){$+$}}
    \put(651,283){\makebox(0,0){$+$}}
    \put(686,283){\makebox(0,0){$+$}}
    \put(722,311){\makebox(0,0){$+$}}
    \put(757,332){\makebox(0,0){$+$}}
    \put(792,321){\makebox(0,0){$+$}}
    \put(827,314){\makebox(0,0){$+$}}
    \put(863,328){\makebox(0,0){$+$}}
    \put(898,261){\makebox(0,0){$+$}}
    \put(510,497){\makebox(0,0){$+$}}
    \put(651.0,283.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \put(440,456){\makebox(0,0){\scriptsize 0.75}}
    \put(460.0,456.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(263,572){\usebox{\plotpoint}}
    \multiput(263.00,572.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
    \multiput(263.00,571.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
    \multiput(298.00,587.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
    \multiput(298.00,588.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
    \multiput(333.00,575.58)(0.862,0.496){39}{\rule{0.786pt}{0.119pt}}
    \multiput(333.00,574.17)(34.369,21.000){2}{\rule{0.393pt}{0.400pt}}
    \multiput(369.58,592.74)(0.498,-0.860){67}{\rule{0.120pt}{0.786pt}}
    \multiput(368.17,594.37)(35.000,-58.369){2}{\rule{0.400pt}{0.393pt}}
    \multiput(404.58,536.00)(0.498,0.513){67}{\rule{0.120pt}{0.511pt}}
    \multiput(403.17,536.00)(35.000,34.939){2}{\rule{0.400pt}{0.256pt}}
    \multiput(439.00,570.92)(1.628,-0.492){19}{\rule{1.373pt}{0.118pt}}
    \multiput(439.00,571.17)(32.151,-11.000){2}{\rule{0.686pt}{0.400pt}}
    \multiput(474.00,559.93)(2.705,-0.485){11}{\rule{2.157pt}{0.117pt}}
    \multiput(474.00,560.17)(31.523,-7.000){2}{\rule{1.079pt}{0.400pt}}
    \multiput(510.58,554.00)(0.498,0.557){67}{\rule{0.120pt}{0.546pt}}
    \multiput(509.17,554.00)(35.000,37.867){2}{\rule{0.400pt}{0.273pt}}
    \multiput(545.00,591.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(545.00,592.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
    \multiput(580.00,587.92)(1.850,-0.491){17}{\rule{1.540pt}{0.118pt}}
    \multiput(580.00,588.17)(32.804,-10.000){2}{\rule{0.770pt}{0.400pt}}
    \multiput(616.00,577.94)(5.014,-0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(616.00,578.17)(27.528,-4.000){2}{\rule{1.800pt}{0.400pt}}
    \multiput(651.00,575.60)(5.014,0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(651.00,574.17)(27.528,4.000){2}{\rule{1.800pt}{0.400pt}}
    \multiput(686.00,577.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
    \multiput(686.00,578.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
    \multiput(722.00,575.58)(0.625,0.497){53}{\rule{0.600pt}{0.120pt}}
    \multiput(722.00,574.17)(33.755,28.000){2}{\rule{0.300pt}{0.400pt}}
    \multiput(757.00,601.92)(0.731,-0.496){45}{\rule{0.683pt}{0.120pt}}
    \multiput(757.00,602.17)(33.582,-24.000){2}{\rule{0.342pt}{0.400pt}}
    \multiput(792.58,576.73)(0.498,-0.557){67}{\rule{0.120pt}{0.546pt}}
    \multiput(791.17,577.87)(35.000,-37.867){2}{\rule{0.400pt}{0.273pt}}
    \multiput(827.00,540.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
    \multiput(827.00,539.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
    \multiput(863.00,554.58)(0.625,0.497){53}{\rule{0.600pt}{0.120pt}}
    \multiput(863.00,553.17)(33.755,28.000){2}{\rule{0.300pt}{0.400pt}}
    \put(263,572){\makebox(0,0){$\bullet$}}
    \put(298,589){\makebox(0,0){$\bullet$}}
    \put(333,575){\makebox(0,0){$\bullet$}}
    \put(369,596){\makebox(0,0){$\bullet$}}
    \put(404,536){\makebox(0,0){$\bullet$}}
    \put(439,572){\makebox(0,0){$\bullet$}}
    \put(474,561){\makebox(0,0){$\bullet$}}
    \put(510,554){\makebox(0,0){$\bullet$}}
    \put(545,593){\makebox(0,0){$\bullet$}}
    \put(580,589){\makebox(0,0){$\bullet$}}
    \put(616,579){\makebox(0,0){$\bullet$}}
    \put(651,575){\makebox(0,0){$\bullet$}}
    \put(686,579){\makebox(0,0){$\bullet$}}
    \put(722,575){\makebox(0,0){$\bullet$}}
    \put(757,603){\makebox(0,0){$\bullet$}}
    \put(792,579){\makebox(0,0){$\bullet$}}
    \put(827,540){\makebox(0,0){$\bullet$}}
    \put(863,554){\makebox(0,0){$\bullet$}}
    \put(898,582){\makebox(0,0){$\bullet$}}
    \put(510,456){\makebox(0,0){$\bullet$}}
    \put(440,415){\makebox(0,0){\scriptsize 0.8}}
    \put(460.0,415.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(263,709){\usebox{\plotpoint}}
    \multiput(263.00,709.59)(2.628,0.485){11}{\rule{2.100pt}{0.117pt}}
    \multiput(263.00,708.17)(30.641,7.000){2}{\rule{1.050pt}{0.400pt}}
    \multiput(369.00,714.92)(1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
    \multiput(369.00,715.17)(33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
    \multiput(404.00,697.93)(2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
    \multiput(404.00,698.17)(31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
    \multiput(439.00,691.58)(1.181,0.494){27}{\rule{1.033pt}{0.119pt}}
    \multiput(439.00,690.17)(32.855,15.000){2}{\rule{0.517pt}{0.400pt}}
    \multiput(474.00,704.92)(1.675,-0.492){19}{\rule{1.409pt}{0.118pt}}
    \multiput(474.00,705.17)(33.075,-11.000){2}{\rule{0.705pt}{0.400pt}}
    \multiput(510.00,695.58)(0.701,0.497){47}{\rule{0.660pt}{0.120pt}}
    \multiput(510.00,694.17)(33.630,25.000){2}{\rule{0.330pt}{0.400pt}}
    \put(298.0,716.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
    \multiput(580.00,718.92)(1.008,-0.495){33}{\rule{0.900pt}{0.119pt}}
    \multiput(580.00,719.17)(34.132,-18.000){2}{\rule{0.450pt}{0.400pt}}
    \multiput(616.00,702.59)(2.628,0.485){11}{\rule{2.100pt}{0.117pt}}
    \multiput(616.00,701.17)(30.641,7.000){2}{\rule{1.050pt}{0.400pt}}
    \multiput(651.00,707.92)(1.268,-0.494){25}{\rule{1.100pt}{0.119pt}}
    \multiput(651.00,708.17)(32.717,-14.000){2}{\rule{0.550pt}{0.400pt}}
    \multiput(686.00,695.59)(2.705,0.485){11}{\rule{2.157pt}{0.117pt}}
    \multiput(686.00,694.17)(31.523,7.000){2}{\rule{1.079pt}{0.400pt}}
    \multiput(722.00,702.59)(2.628,0.485){11}{\rule{2.100pt}{0.117pt}}
    \multiput(722.00,701.17)(30.641,7.000){2}{\rule{1.050pt}{0.400pt}}
    \put(545.0,720.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \multiput(792.00,709.58)(0.837,0.496){39}{\rule{0.767pt}{0.119pt}}
    \multiput(792.00,708.17)(33.409,21.000){2}{\rule{0.383pt}{0.400pt}}
    \multiput(827.00,728.92)(0.580,-0.497){59}{\rule{0.565pt}{0.120pt}}
    \multiput(827.00,729.17)(34.828,-31.000){2}{\rule{0.282pt}{0.400pt}}
    \multiput(863.00,699.58)(1.268,0.494){25}{\rule{1.100pt}{0.119pt}}
    \multiput(863.00,698.17)(32.717,14.000){2}{\rule{0.550pt}{0.400pt}}
    \put(263,709){\makebox(0,0){$\blacklozenge$}}
    \put(298,716){\makebox(0,0){$\blacklozenge$}}
    \put(333,716){\makebox(0,0){$\blacklozenge$}}
    \put(369,716){\makebox(0,0){$\blacklozenge$}}
    \put(404,699){\makebox(0,0){$\blacklozenge$}}
    \put(439,691){\makebox(0,0){$\blacklozenge$}}
    \put(474,706){\makebox(0,0){$\blacklozenge$}}
    \put(510,695){\makebox(0,0){$\blacklozenge$}}
    \put(545,720){\makebox(0,0){$\blacklozenge$}}
    \put(580,720){\makebox(0,0){$\blacklozenge$}}
    \put(616,702){\makebox(0,0){$\blacklozenge$}}
    \put(651,709){\makebox(0,0){$\blacklozenge$}}
    \put(686,695){\makebox(0,0){$\blacklozenge$}}
    \put(722,702){\makebox(0,0){$\blacklozenge$}}
    \put(757,709){\makebox(0,0){$\blacklozenge$}}
    \put(792,709){\makebox(0,0){$\blacklozenge$}}
    \put(827,730){\makebox(0,0){$\blacklozenge$}}
    \put(863,699){\makebox(0,0){$\blacklozenge$}}
    \put(898,713){\makebox(0,0){$\blacklozenge$}}
    \put(510,415){\makebox(0,0){$\blacklozenge$}}
    \put(757.0,709.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(440,374){\makebox(0,0){\scriptsize 0.9}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(460.0,374.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(263,808){\usebox{\plotpoint}}
    \multiput(263.00,809.41)(1.293,0.509){21}{\rule{2.200pt}{0.123pt}}
    \multiput(263.00,806.34)(30.434,14.000){2}{\rule{1.100pt}{0.800pt}}
    \multiput(298.00,820.08)(2.928,-0.526){7}{\rule{4.200pt}{0.127pt}}
    \multiput(298.00,820.34)(26.283,-7.000){2}{\rule{2.100pt}{0.800pt}}
    \multiput(369.00,813.08)(2.928,-0.526){7}{\rule{4.200pt}{0.127pt}}
    \multiput(369.00,813.34)(26.283,-7.000){2}{\rule{2.100pt}{0.800pt}}
    \multiput(404.00,809.40)(1.879,0.514){13}{\rule{3.000pt}{0.124pt}}
    \multiput(404.00,806.34)(28.773,10.000){2}{\rule{1.500pt}{0.800pt}}
    \put(439,814.84){\rule{8.432pt}{0.800pt}}
    \multiput(439.00,816.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
    \put(474,814.84){\rule{8.672pt}{0.800pt}}
    \multiput(474.00,813.34)(18.000,3.000){2}{\rule{4.336pt}{0.800pt}}
    \put(510,814.84){\rule{8.432pt}{0.800pt}}
    \multiput(510.00,816.34)(17.500,-3.000){2}{\rule{4.216pt}{0.800pt}}
    \put(545,811.34){\rule{7.200pt}{0.800pt}}
    \multiput(545.00,813.34)(20.056,-4.000){2}{\rule{3.600pt}{0.800pt}}
    \multiput(580.00,812.40)(3.015,0.526){7}{\rule{4.314pt}{0.127pt}}
    \multiput(580.00,809.34)(27.045,7.000){2}{\rule{2.157pt}{0.800pt}}
    \multiput(616.00,816.09)(1.293,-0.509){21}{\rule{2.200pt}{0.123pt}}
    \multiput(616.00,816.34)(30.434,-14.000){2}{\rule{1.100pt}{0.800pt}}
    \multiput(651.00,805.41)(1.293,0.509){21}{\rule{2.200pt}{0.123pt}}
    \multiput(651.00,802.34)(30.434,14.000){2}{\rule{1.100pt}{0.800pt}}
    \put(686,814.84){\rule{8.672pt}{0.800pt}}
    \multiput(686.00,816.34)(18.000,-3.000){2}{\rule{4.336pt}{0.800pt}}
    \put(333.0,815.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
    \put(757,811.34){\rule{7.200pt}{0.800pt}}
    \multiput(757.00,813.34)(20.056,-4.000){2}{\rule{3.600pt}{0.800pt}}
    \put(722.0,815.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
    \put(827,807.84){\rule{8.672pt}{0.800pt}}
    \multiput(827.00,809.34)(18.000,-3.000){2}{\rule{4.336pt}{0.800pt}}
    \multiput(863.00,809.40)(2.928,0.526){7}{\rule{4.200pt}{0.127pt}}
    \multiput(863.00,806.34)(26.283,7.000){2}{\rule{2.100pt}{0.800pt}}
    \put(263,808){\makebox(0,0){$\spadesuit$}}
    \put(298,822){\makebox(0,0){$\spadesuit$}}
    \put(333,815){\makebox(0,0){$\spadesuit$}}
    \put(369,815){\makebox(0,0){$\spadesuit$}}
    \put(404,808){\makebox(0,0){$\spadesuit$}}
    \put(439,818){\makebox(0,0){$\spadesuit$}}
    \put(474,815){\makebox(0,0){$\spadesuit$}}
    \put(510,818){\makebox(0,0){$\spadesuit$}}
    \put(545,815){\makebox(0,0){$\spadesuit$}}
    \put(580,811){\makebox(0,0){$\spadesuit$}}
    \put(616,818){\makebox(0,0){$\spadesuit$}}
    \put(651,804){\makebox(0,0){$\spadesuit$}}
    \put(686,818){\makebox(0,0){$\spadesuit$}}
    \put(722,815){\makebox(0,0){$\spadesuit$}}
    \put(757,815){\makebox(0,0){$\spadesuit$}}
    \put(792,811){\makebox(0,0){$\spadesuit$}}
    \put(827,811){\makebox(0,0){$\spadesuit$}}
    \put(863,808){\makebox(0,0){$\spadesuit$}}
    \put(898,815){\makebox(0,0){$\spadesuit$}}
    \put(510,374){\makebox(0,0){$\spadesuit$}}
    \put(792.0,811.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(440,333){\makebox(0,0){\scriptsize 0.99}}
    \put(460.0,333.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(263,624){\usebox{\plotpoint}}
    \multiput(263.58,624.00)(0.498,0.759){67}{\rule{0.120pt}{0.706pt}}
    \multiput(262.17,624.00)(35.000,51.535){2}{\rule{0.400pt}{0.353pt}}
    \multiput(298.00,677.58)(0.980,0.495){33}{\rule{0.878pt}{0.119pt}}
    \multiput(298.00,676.17)(33.178,18.000){2}{\rule{0.439pt}{0.400pt}}
    \multiput(333.58,691.82)(0.498,-0.836){69}{\rule{0.120pt}{0.767pt}}
    \multiput(332.17,693.41)(36.000,-58.409){2}{\rule{0.400pt}{0.383pt}}
    \multiput(369.00,635.58)(0.625,0.497){53}{\rule{0.600pt}{0.120pt}}
    \multiput(369.00,634.17)(33.755,28.000){2}{\rule{0.300pt}{0.400pt}}
    \multiput(404.00,663.60)(5.014,0.468){5}{\rule{3.600pt}{0.113pt}}
    \multiput(404.00,662.17)(27.528,4.000){2}{\rule{1.800pt}{0.400pt}}
    \multiput(439.00,667.58)(0.837,0.496){39}{\rule{0.767pt}{0.119pt}}
    \multiput(439.00,666.17)(33.409,21.000){2}{\rule{0.383pt}{0.400pt}}
    \multiput(474.00,688.58)(0.643,0.497){53}{\rule{0.614pt}{0.120pt}}
    \multiput(474.00,687.17)(34.725,28.000){2}{\rule{0.307pt}{0.400pt}}
    \multiput(510.58,716.00)(0.498,0.701){67}{\rule{0.120pt}{0.660pt}}
    \multiput(509.17,716.00)(35.000,47.630){2}{\rule{0.400pt}{0.330pt}}
    \multiput(545.58,765.00)(0.498,1.018){67}{\rule{0.120pt}{0.911pt}}
    \multiput(544.17,765.00)(35.000,69.108){2}{\rule{0.400pt}{0.456pt}}
    \put(263,624){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(298,677){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(333,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(369,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(404,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(439,667){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(474,688){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(510,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(545,765){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(580,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(616,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(651,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(686,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(722,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(757,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(792,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(827,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(863,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(898,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(510,333){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(580.0,836.0){\rule[-0.200pt]{76.606pt}{0.400pt}}
    \put(192.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(192.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(898.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(192.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
  \end{picture}
\begin{picture}(960,960)(0,0)
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,131){\makebox(0,0)[r]{ 0}}
    \put(868.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,272){\makebox(0,0)[r]{ 0.2}}
    \put(868.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,413){\makebox(0,0)[r]{ 0.4}}
    \put(868.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,554){\makebox(0,0)[r]{ 0.6}}
    \put(868.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,695){\makebox(0,0)[r]{ 0.8}}
    \put(868.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(162,836){\makebox(0,0)[r]{ 1}}
    \put(868.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182,90){\makebox(0,0){\scriptsize 0.4}}
    \put(182.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(300,90){\makebox(0,0){\scriptsize 0.5}}
    \put(300.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(417,90){\makebox(0,0){\scriptsize 0.6}}
    \put(417.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(535,90){\makebox(0,0){\scriptsize 0.7}}
    \put(535.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(653,90){\makebox(0,0){\scriptsize 0.8}}
    \put(653.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(770,90){\makebox(0,0){\scriptsize 0.9}}
    \put(770.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(888,90){\makebox(0,0){\scriptsize 1}}
    \put(888.0,816.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(41,483){\makebox(0,0){\small{\begin{rotate}{90}\hspace{-7em}Cluster size (\% of population)\end{rotate}}}}
    \put(535,29){\makebox(0,0){$\lambda$}}
    \put(535,898){\makebox(0,0){\small{Maximum cluster vs. $\lambda$ ($\Omega=0.99$), recommender, $p=0.05$}}}
    \put(323,745){\makebox(0,0){$\rho$}}
    \put(313,705){\makebox(0,0){\scriptsize 1}}
    \put(333.0,705.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(488.00,130.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(500.00,135.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
    \multiput(500.00,134.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
    \multiput(511.00,138.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
    \multiput(511.00,137.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
    \multiput(523.58,149.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
    \multiput(522.17,149.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
    \multiput(535.58,168.00)(0.496,1.323){45}{\rule{0.120pt}{1.150pt}}
    \multiput(534.17,168.00)(24.000,60.613){2}{\rule{0.400pt}{0.575pt}}
    \multiput(559.58,231.00)(0.496,3.503){43}{\rule{0.120pt}{2.865pt}}
    \multiput(558.17,231.00)(23.000,153.053){2}{\rule{0.400pt}{1.433pt}}
    \put(582,388.17){\rule{4.900pt}{0.400pt}}
    \multiput(582.00,389.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
    \multiput(606.58,388.00)(0.498,2.353){91}{\rule{0.120pt}{1.972pt}}
    \multiput(605.17,388.00)(47.000,215.906){2}{\rule{0.400pt}{0.986pt}}
    \multiput(653.58,608.00)(0.499,0.985){113}{\rule{0.120pt}{0.886pt}}
    \multiput(652.17,608.00)(58.000,112.161){2}{\rule{0.400pt}{0.443pt}}
    \multiput(711.00,722.58)(0.615,0.498){93}{\rule{0.592pt}{0.120pt}}
    \multiput(711.00,721.17)(57.772,48.000){2}{\rule{0.296pt}{0.400pt}}
    \multiput(770.00,770.58)(0.656,0.498){87}{\rule{0.624pt}{0.120pt}}
    \multiput(770.00,769.17)(57.704,45.000){2}{\rule{0.312pt}{0.400pt}}
    \multiput(829.00,813.92)(0.945,-0.497){47}{\rule{0.852pt}{0.120pt}}
    \multiput(829.00,814.17)(45.232,-25.000){2}{\rule{0.426pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$+$}}
    \put(241,131){\makebox(0,0){$+$}}
    \put(300,131){\makebox(0,0){$+$}}
    \put(417,131){\makebox(0,0){$+$}}
    \put(476,131){\makebox(0,0){$+$}}
    \put(488,131){\makebox(0,0){$+$}}
    \put(500,135){\makebox(0,0){$+$}}
    \put(511,138){\makebox(0,0){$+$}}
    \put(523,149){\makebox(0,0){$+$}}
    \put(535,168){\makebox(0,0){$+$}}
    \put(559,231){\makebox(0,0){$+$}}
    \put(582,390){\makebox(0,0){$+$}}
    \put(606,388){\makebox(0,0){$+$}}
    \put(653,608){\makebox(0,0){$+$}}
    \put(711,722){\makebox(0,0){$+$}}
    \put(770,770){\makebox(0,0){$+$}}
    \put(829,815){\makebox(0,0){$+$}}
    \put(876,790){\makebox(0,0){$+$}}
    \put(383,705){\makebox(0,0){$+$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(313,664){\makebox(0,0){\scriptsize 0.75}}
    \put(333.0,664.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
    \multiput(488.00,130.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
    \multiput(500.00,136.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
    \multiput(500.00,135.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
    \put(511,140.17){\rule{2.500pt}{0.400pt}}
    \multiput(511.00,141.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
    \multiput(523.58,140.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
    \multiput(522.17,140.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
    \multiput(535.00,156.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
    \multiput(535.00,155.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
    \multiput(559.00,173.58)(0.639,0.495){33}{\rule{0.611pt}{0.119pt}}
    \multiput(559.00,172.17)(21.732,18.000){2}{\rule{0.306pt}{0.400pt}}
    \multiput(582.58,191.00)(0.496,3.566){45}{\rule{0.120pt}{2.917pt}}
    \multiput(581.17,191.00)(24.000,162.946){2}{\rule{0.400pt}{1.458pt}}
    \multiput(606.58,360.00)(0.498,3.018){91}{\rule{0.120pt}{2.500pt}}
    \multiput(605.17,360.00)(47.000,276.811){2}{\rule{0.400pt}{1.250pt}}
    \multiput(653.58,642.00)(0.499,0.699){113}{\rule{0.120pt}{0.659pt}}
    \multiput(652.17,642.00)(58.000,79.633){2}{\rule{0.400pt}{0.329pt}}
    \multiput(711.00,723.58)(0.671,0.498){85}{\rule{0.636pt}{0.120pt}}
    \multiput(711.00,722.17)(57.679,44.000){2}{\rule{0.318pt}{0.400pt}}
    \multiput(770.00,767.58)(0.578,0.498){99}{\rule{0.563pt}{0.120pt}}
    \multiput(770.00,766.17)(57.832,51.000){2}{\rule{0.281pt}{0.400pt}}
    \multiput(829.00,816.92)(1.400,-0.495){31}{\rule{1.206pt}{0.119pt}}
    \multiput(829.00,817.17)(44.497,-17.000){2}{\rule{0.603pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\bullet$}}
    \put(241,131){\makebox(0,0){$\bullet$}}
    \put(300,131){\makebox(0,0){$\bullet$}}
    \put(417,131){\makebox(0,0){$\bullet$}}
    \put(476,131){\makebox(0,0){$\bullet$}}
    \put(488,131){\makebox(0,0){$\bullet$}}
    \put(500,136){\makebox(0,0){$\bullet$}}
    \put(511,142){\makebox(0,0){$\bullet$}}
    \put(523,140){\makebox(0,0){$\bullet$}}
    \put(535,156){\makebox(0,0){$\bullet$}}
    \put(559,173){\makebox(0,0){$\bullet$}}
    \put(582,191){\makebox(0,0){$\bullet$}}
    \put(606,360){\makebox(0,0){$\bullet$}}
    \put(653,642){\makebox(0,0){$\bullet$}}
    \put(711,723){\makebox(0,0){$\bullet$}}
    \put(770,767){\makebox(0,0){$\bullet$}}
    \put(829,818){\makebox(0,0){$\bullet$}}
    \put(876,801){\makebox(0,0){$\bullet$}}
    \put(383,664){\makebox(0,0){$\bullet$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(313,623){\makebox(0,0){\scriptsize 0.5}}
    \put(333.0,623.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(488.00,130.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(500.00,135.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
    \multiput(500.00,134.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
    \multiput(511.00,142.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
    \multiput(511.00,141.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
    \multiput(523.00,149.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
    \multiput(523.00,148.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
    \multiput(535.00,159.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
    \multiput(535.00,158.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
    \multiput(559.58,168.00)(0.496,4.585){43}{\rule{0.120pt}{3.717pt}}
    \multiput(558.17,168.00)(23.000,200.284){2}{\rule{0.400pt}{1.859pt}}
    \multiput(582.00,376.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
    \multiput(582.00,375.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
    \multiput(606.58,386.00)(0.498,1.796){91}{\rule{0.120pt}{1.530pt}}
    \multiput(605.17,386.00)(47.000,164.825){2}{\rule{0.400pt}{0.765pt}}
    \multiput(653.58,554.00)(0.499,1.375){113}{\rule{0.120pt}{1.197pt}}
    \multiput(652.17,554.00)(58.000,156.516){2}{\rule{0.400pt}{0.598pt}}
    \multiput(711.00,713.58)(0.628,0.498){91}{\rule{0.602pt}{0.120pt}}
    \multiput(711.00,712.17)(57.750,47.000){2}{\rule{0.301pt}{0.400pt}}
    \multiput(770.00,760.58)(0.508,0.499){113}{\rule{0.507pt}{0.120pt}}
    \multiput(770.00,759.17)(57.948,58.000){2}{\rule{0.253pt}{0.400pt}}
    \multiput(829.00,816.92)(1.128,-0.496){39}{\rule{0.995pt}{0.119pt}}
    \multiput(829.00,817.17)(44.934,-21.000){2}{\rule{0.498pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\blacklozenge$}}
    \put(241,131){\makebox(0,0){$\blacklozenge$}}
    \put(300,131){\makebox(0,0){$\blacklozenge$}}
    \put(417,131){\makebox(0,0){$\blacklozenge$}}
    \put(476,131){\makebox(0,0){$\blacklozenge$}}
    \put(488,131){\makebox(0,0){$\blacklozenge$}}
    \put(500,135){\makebox(0,0){$\blacklozenge$}}
    \put(511,142){\makebox(0,0){$\blacklozenge$}}
    \put(523,149){\makebox(0,0){$\blacklozenge$}}
    \put(535,159){\makebox(0,0){$\blacklozenge$}}
    \put(559,168){\makebox(0,0){$\blacklozenge$}}
    \put(582,376){\makebox(0,0){$\blacklozenge$}}
    \put(606,386){\makebox(0,0){$\blacklozenge$}}
    \put(653,554){\makebox(0,0){$\blacklozenge$}}
    \put(711,713){\makebox(0,0){$\blacklozenge$}}
    \put(770,760){\makebox(0,0){$\blacklozenge$}}
    \put(829,818){\makebox(0,0){$\blacklozenge$}}
    \put(876,797){\makebox(0,0){$\blacklozenge$}}
    \put(383,623){\makebox(0,0){$\blacklozenge$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(313,582){\makebox(0,0){\scriptsize 0.4}}
    \sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
    \put(333.0,582.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
    \put(182,131){\usebox{\plotpoint}}
    \put(488,130.34){\rule{2.891pt}{0.800pt}}
    \multiput(488.00,129.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
    \multiput(500.00,134.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
    \multiput(500.00,131.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
    \put(511,139.34){\rule{2.891pt}{0.800pt}}
    \multiput(511.00,138.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
    \multiput(523.00,143.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
    \multiput(523.00,140.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
    \multiput(535.00,153.41)(0.600,0.505){33}{\rule{1.160pt}{0.122pt}}
    \multiput(535.00,150.34)(21.592,20.000){2}{\rule{0.580pt}{0.800pt}}
    \multiput(560.41,172.00)(0.505,0.744){39}{\rule{0.122pt}{1.383pt}}
    \multiput(557.34,172.00)(23.000,31.130){2}{\rule{0.800pt}{0.691pt}}
    \multiput(583.41,206.00)(0.504,5.731){41}{\rule{0.122pt}{9.100pt}}
    \multiput(580.34,206.00)(24.000,248.112){2}{\rule{0.800pt}{4.550pt}}
    \multiput(607.41,473.00)(0.502,1.211){87}{\rule{0.121pt}{2.123pt}}
    \multiput(604.34,473.00)(47.000,108.593){2}{\rule{0.800pt}{1.062pt}}
    \multiput(654.41,586.00)(0.502,0.848){109}{\rule{0.121pt}{1.552pt}}
    \multiput(651.34,586.00)(58.000,94.779){2}{\rule{0.800pt}{0.776pt}}
    \multiput(712.41,684.00)(0.502,0.627){111}{\rule{0.121pt}{1.203pt}}
    \multiput(709.34,684.00)(59.000,71.502){2}{\rule{0.800pt}{0.602pt}}
    \multiput(770.00,759.41)(0.590,0.502){93}{\rule{1.144pt}{0.121pt}}
    \multiput(770.00,756.34)(56.626,50.000){2}{\rule{0.572pt}{0.800pt}}
    \multiput(829.00,809.41)(1.751,0.509){21}{\rule{2.886pt}{0.123pt}}
    \multiput(829.00,806.34)(41.011,14.000){2}{\rule{1.443pt}{0.800pt}}
    \put(182,131){\makebox(0,0){$\spadesuit$}}
    \put(241,131){\makebox(0,0){$\spadesuit$}}
    \put(300,131){\makebox(0,0){$\spadesuit$}}
    \put(417,131){\makebox(0,0){$\spadesuit$}}
    \put(476,131){\makebox(0,0){$\spadesuit$}}
    \put(488,131){\makebox(0,0){$\spadesuit$}}
    \put(500,133){\makebox(0,0){$\spadesuit$}}
    \put(511,140){\makebox(0,0){$\spadesuit$}}
    \put(523,142){\makebox(0,0){$\spadesuit$}}
    \put(535,152){\makebox(0,0){$\spadesuit$}}
    \put(559,172){\makebox(0,0){$\spadesuit$}}
    \put(582,206){\makebox(0,0){$\spadesuit$}}
    \put(606,473){\makebox(0,0){$\spadesuit$}}
    \put(653,586){\makebox(0,0){$\spadesuit$}}
    \put(711,684){\makebox(0,0){$\spadesuit$}}
    \put(770,758){\makebox(0,0){$\spadesuit$}}
    \put(829,808){\makebox(0,0){$\spadesuit$}}
    \put(876,822){\makebox(0,0){$\spadesuit$}}
    \put(383,582){\makebox(0,0){$\spadesuit$}}
    \put(182.0,131.0){\rule[-0.400pt]{73.715pt}{0.800pt}}
    \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
    \put(313,541){\makebox(0,0){\scriptsize 0.2}}
    \put(333.0,541.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \multiput(488.00,131.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(488.00,130.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \put(500,134.67){\rule{2.650pt}{0.400pt}}
    \multiput(500.00,134.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
    \multiput(511.58,136.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
    \multiput(510.17,136.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
    \multiput(523.00,151.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
    \multiput(523.00,150.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
    \multiput(535.00,154.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
    \multiput(535.00,153.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
    \multiput(559.58,168.00)(0.496,2.840){43}{\rule{0.120pt}{2.343pt}}
    \multiput(558.17,168.00)(23.000,124.136){2}{\rule{0.400pt}{1.172pt}}
    \multiput(582.58,292.50)(0.496,-1.239){45}{\rule{0.120pt}{1.083pt}}
    \multiput(581.17,294.75)(24.000,-56.751){2}{\rule{0.400pt}{0.542pt}}
    \multiput(606.58,238.00)(0.498,3.758){91}{\rule{0.120pt}{3.087pt}}
    \multiput(605.17,238.00)(47.000,344.592){2}{\rule{0.400pt}{1.544pt}}
    \multiput(653.58,589.00)(0.499,0.777){113}{\rule{0.120pt}{0.721pt}}
    \multiput(652.17,589.00)(58.000,88.504){2}{\rule{0.400pt}{0.360pt}}
    \multiput(711.58,679.00)(0.499,0.712){115}{\rule{0.120pt}{0.669pt}}
    \multiput(710.17,679.00)(59.000,82.610){2}{\rule{0.400pt}{0.335pt}}
    \multiput(770.00,763.58)(0.739,0.498){77}{\rule{0.690pt}{0.120pt}}
    \multiput(770.00,762.17)(57.568,40.000){2}{\rule{0.345pt}{0.400pt}}
    \multiput(829.00,803.58)(0.713,0.497){63}{\rule{0.670pt}{0.120pt}}
    \multiput(829.00,802.17)(45.610,33.000){2}{\rule{0.335pt}{0.400pt}}
    \put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(241,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(300,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(417,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(476,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(488,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(500,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(511,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(523,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(535,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(559,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(582,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(606,238){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(653,589){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(711,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(770,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(829,803){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(876,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(383,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(313,500){\makebox(0,0){\scriptsize 0.1}}
    \put(333.0,500.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
    \put(182,131){\usebox{\plotpoint}}
    \put(488,131.17){\rule{2.500pt}{0.400pt}}
    \multiput(488.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
    \multiput(500.00,133.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
    \multiput(500.00,132.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
    \multiput(511.00,138.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
    \multiput(511.00,137.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
    \multiput(523.00,142.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
    \multiput(523.00,141.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
    \multiput(535.00,151.58)(0.632,0.495){35}{\rule{0.605pt}{0.119pt}}
    \multiput(535.00,150.17)(22.744,19.000){2}{\rule{0.303pt}{0.400pt}}
    \multiput(559.58,170.00)(0.496,1.338){43}{\rule{0.120pt}{1.161pt}}
    \multiput(558.17,170.00)(23.000,58.591){2}{\rule{0.400pt}{0.580pt}}
    \multiput(582.58,231.00)(0.496,1.408){45}{\rule{0.120pt}{1.217pt}}
    \multiput(581.17,231.00)(24.000,64.475){2}{\rule{0.400pt}{0.608pt}}
    \multiput(606.58,298.00)(0.498,3.157){91}{\rule{0.120pt}{2.611pt}}
    \multiput(605.17,298.00)(47.000,289.581){2}{\rule{0.400pt}{1.305pt}}
    \multiput(653.58,593.00)(0.499,0.924){113}{\rule{0.120pt}{0.838pt}}
    \multiput(652.17,593.00)(58.000,105.261){2}{\rule{0.400pt}{0.419pt}}
    \multiput(711.00,700.58)(0.671,0.498){85}{\rule{0.636pt}{0.120pt}}
    \multiput(711.00,699.17)(57.679,44.000){2}{\rule{0.318pt}{0.400pt}}
    \multiput(770.58,744.00)(0.499,0.542){115}{\rule{0.120pt}{0.534pt}}
    \multiput(769.17,744.00)(59.000,62.892){2}{\rule{0.400pt}{0.267pt}}
    \multiput(829.00,808.58)(0.842,0.497){53}{\rule{0.771pt}{0.120pt}}
    \multiput(829.00,807.17)(45.399,28.000){2}{\rule{0.386pt}{0.400pt}}
    \put(182,131){\makebox(0,0){$\triangledown$}}
    \put(241,131){\makebox(0,0){$\triangledown$}}
    \put(300,131){\makebox(0,0){$\triangledown$}}
    \put(417,131){\makebox(0,0){$\triangledown$}}
    \put(476,131){\makebox(0,0){$\triangledown$}}
    \put(488,131){\makebox(0,0){$\triangledown$}}
    \put(500,133){\makebox(0,0){$\triangledown$}}
    \put(511,138){\makebox(0,0){$\triangledown$}}
    \put(523,142){\makebox(0,0){$\triangledown$}}
    \put(535,151){\makebox(0,0){$\triangledown$}}
    \put(559,170){\makebox(0,0){$\triangledown$}}
    \put(582,231){\makebox(0,0){$\triangledown$}}
    \put(606,298){\makebox(0,0){$\triangledown$}}
    \put(653,593){\makebox(0,0){$\triangledown$}}
    \put(711,700){\makebox(0,0){$\triangledown$}}
    \put(770,744){\makebox(0,0){$\triangledown$}}
    \put(829,808){\makebox(0,0){$\triangledown$}}
    \put(876,836){\makebox(0,0){$\triangledown$}}
    \put(383,500){\makebox(0,0){$\triangledown$}}
    \put(182.0,131.0){\rule[-0.200pt]{73.715pt}{0.400pt}}
    \put(182.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,131.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
    \put(888.0,131.0){\rule[-0.200pt]{0.400pt}{169.834pt}}
    \put(182.0,836.0){\rule[-0.200pt]{170.075pt}{0.400pt}}
          \end{picture}
